Dark matter in the fully flipped 3-3-1-1 model

We present the features of the fully flipped 3-3-1-1 model and show that this model leads to dark matter candidates naturally. We study two dark matter scenarios corresponding to the triplet fermion and singlet scalar candidates, and we determine the viable parameter regimes constrained from the observed relic density and direct detection experiments.

==> (inline-0) <==
\begin{tabular}{lcc}
\hline\hline
$f$ & $g^{Z}_V(f)$ & $g^{Z}_A(f)$ \\\hline 
$\nu_1$ & $\frac{s_\varphi c_{2W}+c_\varphi\sqrt{1+2c_{2W}}}{2\sqrt{1+2c_{2W}}}$ & $\frac{s_\varphi c_{2W}+c_\varphi\sqrt{1+2c_{2W}}}{2\sqrt{1+2c_{2W}}}$ \\
$\nu_\alpha$ & $-\frac{s_\varphi-c_\varphi\sqrt{1+2c_{2W}}}{2\sqrt{1+2c_{2W}}}$ & $-\frac{s_\varphi-c_\varphi\sqrt{1+2c_{2W}}}{2\sqrt{1+2c_{2W}}}$ \\
$e_1$ & $\frac{(s_\varphi-c_\varphi\sqrt{1+2c_{2W}})(2c_{2W}-1)}{2\sqrt{1+2c_{2W}}}$ & $\frac{s_\varphi-c_\varphi\sqrt{1+2c_{2W}}}{2\sqrt{1+2c_{2W}}}$ \\ 
$e_\al$ & $\frac{s_\varphi(c_{2W}-2)-c_\varphi\sqrt{1+2c_{2W}}(2c_{2W}-1)}{2\sqrt{1+2c_{2W}}}$ & $-\frac{s_\varphi c_{2W}+c_\varphi\sqrt{1+2c_{2W}}}{2\sqrt{1+2c_{2W}}}$ \\ 
$u_a$ & $\frac{s_\varphi(4-c_{2W})+c_\varphi\sqrt{1+2c_{2W}}(4c_{2W}-1)}{6\sqrt{1+2c_{2W}}}$ & $\frac{s_\varphi c_{2W}+c_\varphi\sqrt{1+2c_{2W}}}{2\sqrt{1+2c_{2W}}}$ \\
$d_a$ &$\frac{(s_\varphi-c_\varphi \sqrt{1+2c_{2W}}) \sqrt{1+2c_{2W}}}{6}$ &  $\frac{s_\varphi-c_\varphi\sqrt{1+2c_{2W}}}{2\sqrt{1+2c_{2W}}}$\\
$\xi^0$ & $-\frac{s_\varphi c_{W}^2}{\sqrt{1+2c_{2W}}}$ &  $-\frac{s_\varphi c_{W}^2}{\sqrt{1+2c_{2W}}}$ \\
$\xi$ & $2c_\varphi c^2_W$ &  $-\frac{2s_\varphi c_{W}^2}{\sqrt{1+2c_{2W}}}$ \\
$E_1$ & $\frac{2s_\varphi c_{2W}+c_\varphi\sqrt{1+2c_{2W}}(1-c_{2W})}{\sqrt{1+2c_{2W}}}$ & $\frac{2s_\varphi c_{W}^2}{\sqrt{1+2c_{2W}}}$\\
$E_\al$ & $\frac{s_\varphi(3c_{2W}-1)-2c_\varphi\sqrt{1+2c_{2W}}(c_{2W}-1)}{2\sqrt{1+2c_{2W}}}$ & $\frac{s_\varphi c_{W}^2}{\sqrt{1+2c_{2W}}}$\\
$U_a$ & $\frac{s_\varphi(1-7c_{2W})+4c_\varphi\sqrt{1+2c_{2W}}(c_{2W}-1)}{6\sqrt{1+2c_{2W}}}$ & $-\frac{s_\varphi c^2_W}{\sqrt{1+2c_{2W}}}$ \\
\hline\hline
\end{tabular}
\begin{tabular}{lccc}
Vertex & Coupling & Vertex & Coupling\\ \hline
$A_\mu H_{11}^{++} \overlr{\partial}^\mu H_{11}^{--}$ & $2ig s_W$ & $A_\mu H_{12}^{+} \overlr{\partial}^\mu H_{12}^{-}$ & $ig s_W$ \\
$A_\mu H_{1}^{+} \overlr{\partial}^\mu H_{1}^{-}$ & $ig s_W$ & $A_\mu \mathcal{H}'^{+}_{1} \overlr{\partial}^\mu \mathcal{H}'^{-}_{1}$ & $ig s_W$ \\
$A_\mu \mathcal{H}'^{+}_{2} \overlr{\partial}^\mu \mathcal{H}'^{-}_{2}$ & $ig s_W$ & $Z_\mu  H_2 \overlr{\partial}^\mu \mathcal{A}_{1}$ & $\fr{-g}{2c_W}\Upsilon s_{\ep_1}$ \\
$Z_\mu H_2 \overlr{\partial}^\mu \mathcal{A}_{2}$ & $\fr{g}{2c_W}\Upsilon c_{\ep_1}$ & $Z_\mu H_5^{0*} \overlr{\partial}^\mu H_5^0$ & $\fr{ig}{c_W}$ \\
$Z_\mu H_{11}^{++} \overlr{\partial}^\mu H_{11}^{--}$ & $\fr{ig}{c_W}c_{2W}$ & $Z_\mu H_{12}^- \overlr{\partial}^\mu H_{12}^+$ & $igs_Wt_W$ \\
$Z_\mu H_{1}^{+} \overlr{\partial}^\mu H_{1}^{-}$ & $\fr{ig}{2c_W}c_{2W}$ & $Z_\mu \mathcal{H}'^{+}_1 \overlr{\partial}^\mu \mathcal{H}'^{-}_1$ & $\fr{ig}{2c_W}(c_{2W}-c_{\ep_2}^2)$ \\
$Z_\mu \mathcal{H}'^{-}_1 \overlr{\partial}^\mu \mathcal{H}'^{+}_2$ & $\fr{ig}{4c_W}s_{2\ep_2}$ & $Z_\mu \mathcal{H}'^{-}_2 \overlr{\partial}^\mu \mathcal{H}'^{+}_2$ & $\fr{ig}{2c_W}(s_{\ep_2}^2-c_{2W})$ \\
 $Z_\mu H'^{0}_1 \overlr{\partial}^\mu H'^{0*}_1$ & $\fr{-ig}{2 c_W}(\fr{v}{w}c_{\al_4}s_{2\ep_3}+s_{\ep_3}^2)$ & $Z_\mu H'^{0}_1 \overlr{\partial}^\mu H'^{0*}_2$ & $\fr{ig}{2 c_W}(\fr v w c_{\al_4}c_{\ep_3}+s_{\ep_3})c_{\ep_3}$ \\
$Z_\mu H^{0*}_2 \overlr{\partial}^\mu H'^{0}_2$ & $\fr{ig}{2 c_W}c_{\ep_3}^2$ & $Z'_\mu H_1 \overlr{\partial}^\mu \mathcal{A}_1$ & $\fr{-g}{2 \sqrt{3-t^2_W}}s_{\ep_1}s_{2\al_1}\Up$ \\
$Z'_\mu H_1 \overlr{\partial}^\mu \mathcal{A}_2$ & $\fr{g}{2 \sqrt{3-t^2_W}}\Up s_{2\al_1}c_{\ep_1}$ & $Z'_\mu H_2 \overlr{\partial}^\mu \mathcal{A}_1$ & $\fr{g}{\sqrt{3-t^2_W}}\Up(c_{\al_1}^2-\frac{1}{2c_{W}^2})s_{\ep_1}$ \\
$Z'_\mu H_2 \overlr{\partial}^\mu \mathcal{A}_2$ & $\fr{g}{\sqrt{3-t^2_W}}\Up(\frac{1}{2c_W^2}-c_{\al_1}^2)c_{\ep_1}$ & $Z'_\mu H_5^0 \overlr{\partial}^\mu H_5^{0*}$ & $\fr{ig}{\sqrt{3-t^2_W}}(1-t_W^2)$ \\ 
$Z'_\mu H_{11}^{--} \overlr{\partial}^\mu H_{11}^{++}$ & $\fr{ig}{\sqrt{3-t^2_W}}(t_W^2-1)$ & $Z'_\mu H_{12}^- \overlr{\partial}^\mu H_{12}^+$ & $\fr{ig}{\sqrt{3-t^2_W}}(t_W^2-1)$\\
$Z'_\mu H_1^- \overlr{\partial}^\mu H_1^+$ & $\fr{ig}{\sqrt{3-t^2_W}}(\frac{1}{2c_W^2}-c_{\al_1}^2)$ & No data & No data \\
\hline
Vertex & \multicolumn{3}{c}{Coupling}\\ \hline
$Z'_\mu H_3 \overlr{\partial}^\mu \mathcal{A}_1$ & \multicolumn{3}{c} {$\fr{-g}{\sqrt{3-t^2_W}}[c_{\al_1}s_{\al_1}(2s_{\al_2}c_{\al_3}-c_{\al_2}s_{\al_3})s_{\ep_1}+(c_{\al_2}c_{\al_3}+2s_{\al_2}s_{\al_3})c_{\ep_1}]$}\\
$Z'_\mu H_3 \overlr{\partial}^\mu \mathcal{A}_2$ & \multicolumn{3}{c} {$\fr{-g}{\sqrt{3-t^2_W}}[c_{\al_1}s_{\al_1}(c_{\al_2}s_{\al_3}-2s_{\al_2}c_{\al_3})c_{\ep_1}+ (c_{\al_2}c_{\al_3}+2s_{\al_2}s_{\al_3})s_{\ep_1}]$}\\
$Z'_\mu H_4 \overlr{\partial}^\mu \mathcal{A}_1$  & \multicolumn{3}{c} {$\fr{g}{\sqrt{3-t^2_W}}[c_{\al_1}s_{\al_1}(2c_{\al_2}c_{\al_3}+s_{\al_2}s_{\al_3})s_{\ep_1}- (s_{\al_2}c_{\al_3}-2c_{\al_2}s_{\al_3})c_{\ep_1}]$}\\
$Z'_\mu H_4 \overlr{\partial}^\mu \mathcal{A}_2$ & \multicolumn{3}{c} {$\fr{-g}{\sqrt{3-t^2_W}}[c_{\al_1}s_{\al_1}(2c_{\al_2}c_{\al_3}+s_{\al_2}s_{\al_3})c_{\ep_1}+ (s_{\al_2}c_{\al_3}-2c_{\al_2}s_{\al_3})s_{\ep_1}]$}\\
$Z'_\mu \mathcal{H}'^{-}_1 \overlr{\partial}^\mu \mathcal{H}'^{+}_1$ & \multicolumn{3}{c} {$\fr{ig}{2c_W^2\sqrt{3-t^2_W}}[\fr{u}{\sqrt{2\La^2+w^2}}c_W^2s_{2\al_4}s_{2\ep_2}+s_{\al_4}^2s_{\ep_2}^2-c_{2W}(2c_{\ep_2}^2+c_{\al_4}^2s_{\ep_2}^2)]$}\\
$Z'_\mu \mathcal{H}'^{-}_1 \overlr{\partial}^\mu \mathcal{H}'^{+}_2$ & \multicolumn{3}{c} {$\fr{-ig}{2\sqrt{3-t^2_W}}[\fr{u}{\sqrt{2\La^2+w^2}}s_{2\al_4}c_{\ep_2}+(1-t_W^2 +2s_{\al_4}^2)s_{\ep_2}]c_{\ep_2}$}\\
$Z'_\mu \mathcal{H}'^{-}_2 \overlr{\partial}^\mu \mathcal{H}'^{+}_2$ & \multicolumn{3}{c} {$\fr{ig}{2c_W^2\sqrt{3-t^2_W}}[1+s_{\ep_2}^2-2c_W^2(c_{\al_4}^2c_{\ep_2}^2+2s_{\ep_2}^2)]$}\\
$Z'_\mu H'^{0*}_1 \overlr{\partial}^\mu H'^{0}_1$ & \multicolumn{3}{c} {$\fr{-ig}{2c_W^2\sqrt{3-t^2_W}}[(\fr v w c_{\al_4}s_{2\ep_3}-s_{\al_4}^2s_{\ep_3}^2+1)c_{2W}+c_{\ep_3}^2-s_{\al_4}^2s_{\ep_3}^2]$}\\
$Z'_\mu H'^{0*}_1 \overlr{\partial}^\mu H'^{0}_2$ & \multicolumn{3}{c} {$\fr{-ig}{2c_W^2\sqrt{3-t^2_W}}(\fr v w c_{\al_4}c_{\ep_3}+2c_W^2s_{\al_4}^2s_{\ep_3}+s_{\ep_3})c_{\ep_3}$}\\
$Z'_\mu H'^{0*}_2 \overlr{\partial}^\mu H'^{0}_2$ & \multicolumn{3}{c} {$\fr{-ig}{2\sqrt{3-t^2_W}}[\fr{2v}{w} c_{\al_4}s_{2\ep_3}-(1+t_W^2+2s_{\al_4}^2)c_{\ep_3}^2+2]$}\\
\end{tabular}
\begin{tabular}{lccc}
Vertex & Coupling & Vertex & Coupling\\ \hline
$W^+_\mu H_2 \overlr{\partial}^\mu H_1^-$ & $\fr{-ig}{2}$ & $W^+_\mu H_5^0 \overlr{\partial}^\mu H_{12}^-$ & $ig$ \\
$W^+_\mu H_{11}^{--} \overlr{\partial}^\mu H_{12}^+$ & $-ig$ & $W^+_\mu H_1^- \overlr{\partial}^\mu \mathcal{A}_1$ & $\fr{-g}{2}\Up s_{\ep_1}$ \\
$W^+_\mu H_1^- \overlr{\partial}^\mu \mathcal{A}_2$ & $\fr{g}{2}\Up c_{\ep_1}$ & $W^+_\mu \mathcal{H}'^-_1 \overlr{\partial}^\mu H'^0_1$ & $\fr{ig}{\sqrt2}(\fr v w c_{\al_4}c_{\ep_3}+s_{\ep_3})s_{\ep_2}$\\
$W^+_\mu \mathcal{H}'^-_1 \overlr{\partial}^\mu H'^0_2$ & $\fr{-ig}{\sqrt2}s_{\ep_2}c_{\ep_3}$ & $W^+_\mu \mathcal{H}'^-_2 \overlr{\partial}^\mu H'^0_1$ & $\fr{-ig}{\sqrt2}(\fr v w c_{\al_4}c_{\ep_3}+s_{\ep_3})c_{\ep_2}$\\
$W^+_\mu \mathcal{H}'^-_2 \overlr{\partial}^\mu H'^0_2$ & $\fr{ig}{\sqrt2}c_{\ep_2}c_{\ep_3}$ & $X^+_\mu H_1 \overlr{\partial}^\mu  \mathcal{H}'^-_1$ & $\fr{-ig}{2}c_{\al_1}c_{\ep_2}$ \\
$X^+_\mu H_1 \overlr{\partial}^\mu  \mathcal{H}'^-_2$ & $\fr{-ig}{2}c_{\al_1}s_{\ep_2}$ & $X^+_\mu H_2 \overlr{\partial}^\mu  \mathcal{H}'^-_1$ & $\fr{-ig}{2}s_{\al_1}c_{\ep_2}$\\
$X^+_\mu H_2 \overlr{\partial}^\mu  \mathcal{H}'^-_2$ & $\fr{-ig}{2}s_{\al_1}s_{\ep_2}$ & $X^+_\mu H_3 \overlr{\partial}^\mu  \mathcal{H}'^-_2$ & $\fr{ig}{2}(\sqrt2 s_{\al_2}s_{\al_4}+c_{\al_2}c_{\al_4})c_{\ep_2}$ \\
$X^+_\mu H_4 \overlr{\partial}^\mu  \mathcal{H}'^-_2$ & $\fr{ig}{2}(s_{\al_2}c_{\al_4}-\sqrt2 c_{\al_2}s_{\al_4})c_{\ep_2}$ & $X^+_\mu H_{11}^{--} \overlr{\partial}^\mu  \mathcal{H}'^+_1$ & $-ig(\fr{u}{\sqrt{2\La^2+w^2}}c_{\al_4}c_{\ep_2}+s_{\al_4}s_{\ep_2})$ \\
$X^+_\mu H_{11}^{--} \overlr{\partial}^\mu  \mathcal{H}'^+_2$ & $igs_{\al_4}c_{\ep_2}$ & $X^+_\mu H_{12}^- \overlr{\partial}^\mu  H'^0_1$ & $\fr{ig}{\sqrt2}s_{\al_4}s_{\ep_3}$ \\
$X^+_\mu H_{12}^- \overlr{\partial}^\mu  H'^0_2$ & $\fr{-ig}{\sqrt2}s_{\al_4}c_{\ep_3}$ & $X^+_\mu H_{1}^- \overlr{\partial}^\mu  H'^{0*}_1$ & $\fr{-ig}{\sqrt2}c_{\al_1}c_{\ep_3}$\\
 $X^+_\mu H_{1}^- \overlr{\partial}^\mu  H'^{0*}_2$ & $\fr{-ig}{\sqrt2}c_{\al_1}
 (\fr v w c_{\al_4}c_{\ep_3}+s_{\ep_3})$ & $Y^0_\mu H_1 \overlr{\partial}^\mu  H'^{0*}_1$ & $\fr{-ig}{2}s_{\al_1}c_{\ep_3}$\\
 $Y^0_\mu H_1 \overlr{\partial}^\mu  H'^{0*}_2$ & $\fr{-ig}{2}s_{\al_1}(s_{\ep_3}+\fr v w c_{\al_4}c_{\ep_3})$ & $Y^0_\mu H_2 \overlr{\partial}^\mu  H'^{0*}_1$ & $\fr{ig}{2}c_{\al_1}c_{\ep_3}$\\
 $Y^0_\mu H_2 \overlr{\partial}^\mu  H'^{0*}_2$ & $\fr{ig}{2}c_{\al_1}(s_{\ep_3}+\fr v w c_{\al_4}c_{\ep_3})$ & $Y^0_\mu H_3 \overlr{\partial}^\mu  H'^{0*}_1$ & $\fr{ig}{2}[\fr v w c_{\al_2}c_{\ep_3}+(c_{\al_2}c_{\al_4}+\sqrt2 s_{\al_2}s_{\al_4})s_{\ep_3}]$\\
 $Y^0_\mu H_3 \overlr{\partial}^\mu  H'^{0*}_2$ & $\fr{-ig}{2}(c_{\al_2}c_{\al_4}+\sqrt2 s_{\al_2}s_{\al_4})c_{\ep_3}$ & $Y^0_\mu H_4 \overlr{\partial}^\mu  H'^{0*}_1$ & $\fr{ig}{2}[\fr v w s_{\al_2}c_{\ep_3}+(s_{\al_2}c_{\al_4}-\sqrt2 c_{\al_2}s_{\al_4})s_{\ep_3}]$\\
 $Y^0_\mu H_4 \overlr{\partial}^\mu  H'^{0*}_2$ & $\fr{ig}{2}(\sqrt2 c_{\al_2}s_{\al_4}-s_{\al_2}c_{\al_4})c_{\ep_3}$ & $Y^0_\mu H_{12}^- \overlr{\partial}^\mu  \mathcal{H}'^{+}_1$ & $\fr{-ig}{\sqrt2}(\fr{u}{\sqrt{2\La^2+w^2}}c_{\al_4}c_{\ep_2}+s_{\al_4}s_{\ep_2})$ \\
 $Y^0_\mu H_{12}^- \overlr{\partial}^\mu  \mathcal{H}'^{+}_2$ & $\fr{ig}{\sqrt2}s_{\al_4}c_{\ep_2}$ & $Y^0_\mu \mathcal{H}'^-_1 \overlr{\partial}^\mu  H^{+}_1$ & $\fr{ig}{\sqrt2}s_{\al_1}c_{\ep_2}$ \\
 $Y^0_\mu \mathcal{H}'^-_2 \overlr{\partial}^\mu  H^{+}_1$ & $\fr{ig}{\sqrt2}s_{\al_1}s_{\ep_2}$ & No data & No data\\
\hline
Vertex & \multicolumn{3}{c}{Coupling}\\ \hline
$X^+_\mu H_3 \overlr{\partial}^\mu  \mathcal{H}'^-_1$ & \multicolumn{3}{c} {$\fr{-ig}{2}[\fr{u}{\sqrt{2\La^2+w^2}}(\sqrt2 s_{\al_2}c_{\al_4}-c_{\al_2}s_{\al_4})c_{\ep_2}+(\sqrt2 s_{\al_2}s_{\al_4}+c_{\al_2}c_{\al_4})s_{\ep_2}]$}\\
$X^+_\mu H_4 \overlr{\partial}^\mu  \mathcal{H}'^-_1$ & \multicolumn{3}{c} {$\fr{ig}{2}[\fr{u}{\sqrt{2\La^2+w^2}}(\sqrt2 c_{\al_2}c_{\al_4}+s_{\al_2}s_{\al_4})c_{\ep_2}+(\sqrt2 c_{\al_2}s_{\al_4}-s_{\al_2}c_{\al_4})s_{\ep_2}]$}\\
$X^+_\mu \mathcal{H}'^-_1 \overlr{\partial}^\mu  \mathcal{A}_1$ & \multicolumn{3}{c} {$\fr{-g}{2}[(\sqrt2 s_{\al_3}s_{\al_4}+c_{\al_3}c_{\al_4})c_{\ep_1}s_{\ep_2}+s_{\al_1}(c_{\al_1}s_{\al_3}c_{\al_4}s_{\ep_2}+\Up c_{\ep_2})s_{\ep_1}]$}\\
$X^+_\mu \mathcal{H}'^-_1 \overlr{\partial}^\mu  \mathcal{A}_2$ & \multicolumn{3}{c} {$\fr{-g}{2}[(\sqrt2 s_{\al_3}s_{\al_4}+c_{\al_3}c_{\al_4})s_{\ep_1}s_{\ep_2}-s_{\al_1}(c_{\al_1}s_{\al_3}c_{\al_4}s_{\ep_2}+\Up c_{\ep_2})c_{\ep_1}]$}\\
$X^+_\mu \mathcal{H}'^-_2 \overlr{\partial}^\mu  \mathcal{A}_1$ & \multicolumn{3}{c} {$\fr{g}{2}[(\sqrt2 s_{\al_3}s_{\al_4}+c_{\al_3}c_{\al_4})c_{\ep_1}c_{\ep_2}+s_{\al_1}(c_{\al_1}s_{\al_3}c_{\al_4}c_{\ep_2}-\Up s_{\ep_2})s_{\ep_1}]$}\\
$X^+_\mu \mathcal{H}'^-_2 \overlr{\partial}^\mu  \mathcal{A}_2$ & \multicolumn{3}{c} {$\fr{g}{2}[(\sqrt2 s_{\al_3}s_{\al_4}+c_{\al_3}c_{\al_4})s_{\ep_1}c_{\ep_2}-s_{\al_1}(c_{\al_1}s_{\al_3}c_{\al_4}c_{\ep_2}-\Up s_{\ep_2})c_{\ep_1}]$}\\
$Y^0_\mu H'^{0*}_1 \overlr{\partial}^\mu  \mathcal{A}_1$ & \multicolumn{3}{c} {$\fr{g}{2}[(\sqrt2 s_{\al_3}s_{\al_4}+c_{\al_3}c_{\al_4})c_{\ep_1}s_{\ep_3}+c_{\al_1}(s_{\al_1}s_{\al_3}c_{\al_4}s_{\ep_3}-\Up c_{\ep_3})s_{\ep_1}]$}\\
 $Y^0_\mu H'^{0*}_1 \overlr{\partial}^\mu  \mathcal{A}_2$ & \multicolumn{3}{c} {$\fr{g}{2}[(\sqrt2 s_{\al_3}s_{\al_4}+c_{\al_3}c_{\al_4})s_{\ep_1}s_{\ep_3}-c_{\al_1}(s_{\al_1}s_{\al_3}c_{\al_4}s_{\ep_3}-\Up c_{\ep_3})c_{\ep_1}]$}\\
 $Y^0_\mu H'^{0*}_2 \overlr{\partial}^\mu  \mathcal{A}_1$ & \multicolumn{3}{c} {$\fr{-g}{2}\lbrace (\sqrt2 s_{\al_3}s_{\al_4}+c_{\al_3}c_{\al_4})c_{\ep_1}c_{\ep_3}+c_{\al_1}[s_{\al_1}s_{\al_3}c_{\al_4}c_{\ep_3}+\Up(\fr v w c_{\al_4}c_{\ep_3}+s_{\ep_3})]s_{\ep_1}\rbrace$}\\
 $Y^0_\mu H'^{0*}_2 \overlr{\partial}^\mu  \mathcal{A}_2$ & \multicolumn{3}{c} {$\fr{-g}{2}\lbrace (\sqrt2 s_{\al_3}s_{\al_4}+c_{\al_3}c_{\al_4})s_{\ep_1}c_{\ep_3}-c_{\al_1}[s_{\al_1}s_{\al_3}c_{\al_4}c_{\ep_3}+\Up(\fr v w c_{\al_4}c_{\ep_3}+s_{\ep_3})]c_{\ep_1}\rbrace$}\\
\end{tabular}
\begin{tabular}{lccc}
Vertex & Coupling & Vertex & Coupling\\ \hline
$H_1 Z Z'$ & $\fr{g^2}{2c_W^2\sqrt{1+2c_{2W}}}(uc_{\al_1}-vc_{2W}s_{\al_1})$ & $H_1 Z Z$ & $\fr{g^2}{4c_W^2}\sqrt{u^2+v^2}$ \\
 $H_1 Z' Z'$ & $\fr{g^2}{4c_W^2(1+2c_{2W})}(uc_{\al_1}+vc_{2W}^2s_{\al_1})$ & $H_2 Z Z'$ & $\fr{g^2}{\sqrt{1+2c_{2W}}}us_{\al_1}$\\
 $H_2 Z' Z'$ & $\fr{g^2}{1+2c_{2W}}us_W^2s_{\al_1}$ & $H_3 Z' Z'$ & $\fr{g^2}{1+2c_{2W}}c_W^2(wc_{\al_2}-4\La s_{\al_2})$\\
 $H_4 Z' Z'$ & $\fr{g^2}{1+2c_{2W}}c_W^2(ws_{\al_2}+4\La c_{\al_2})$ & $H'^0_1 Z Y^{0*}$ & $\fr{-g^2}{2c_W}vc_{\ep_3}$\\
 $H'^0_1 Z' Y^{0*}$ & $\fr{g^2}{2c_W^2\sqrt{3-t_W^2}}(2wc_W^2 c_{\al_4} s_{\ep_3}-v c_{\ep_3})$ & $H'^0_2 Z Y^{0*}$ & $\fr{-g^2}{4c_W}v(s_{\ep_3}+\fr v w c_{\al_4}c_{\ep_3})$\\
 $H'^0_2 Z' Y^{0*}$ & $\fr{-g^2}{4c_W^2\sqrt{3-t_W^2}}(4wc_W^2 c_{\al_4} c_{\ep_3}+v s_{\ep_3})
 $ & $H_1 W^+ W^-$ & $\frac{g^2}{2}\sqrt{u^2+v^2}$\\
 $H_1 X^+ X^-$ & $\frac{g^2}{2}uc_{\al_1}$ & $H_1 Y^0 Y^{0*}$ & $\frac{g^2}{2}vs_{\al_1}$\\
 $H_2 X^+ X^-$ & $\frac{g^2}{2}us_{\al_1}$ & $H_2 Y^0 Y^{0*}$ & $\frac{-g^2}{2}vc_{\al_1}$\\
 $H_3 X^+ X^-$ & $\frac{g^2}{2}(wc_{\al_2}-2\La s_{\al_2})$ & $H_3 Y^0 Y^{0*}$ & $\frac{g^2}{2}(wc_{\al_2}-2\La s_{\al_2})$\\
 $H_4 X^+ X^-$ & $\frac{g^2}{2}(ws_{\al_2}+2\La c_{\al_2})$ & $H_4 Y^0 Y^{0*}$ & $\frac{g^2}{2}(ws_{\al_2}+2\La c_{\al_2})$\\
  $H_{12}^- X^+ Y^{0}$ & $g^2\La$ & $H_{1}^- W^+ Z'$ & $\fr{g^2}{\sqrt{3-t_W^2}}us_{\al_1}$\\
   $H_{1}^- X^+ Y^{0*}$ & $\fr{g^2}{\sqrt2}us_{\al_1}$ & $\mathcal{H}'^-_1 W^+ Y^{0}$ & $\fr{g^2}{\sqrt2}uc_{\ep_2}$\\
$\mathcal{H}'^-_1 X^+ Z'$ & $\fr{-g^2}{2\sqrt{3-t_W^2}}[2wc_{\al_4}s_{\ep_2}+u(1-t_W^2+2c_{\al_4}^2)c_{\ep_2}]$ &    $\mathcal{H}'^-_1 X^+ Z$ & $\fr{g^2}{2c_W}uc_{\ep_2}$ \\
   $\mathcal{H}'^-_2 W^+ Y^0$ & $\fr{g^2}{2\sqrt2}us_{\ep_2}$ & $\mathcal{H}'^-_2 X^+ A$ & $\fr{-g^2}{2}us_Ws_{\ep_2}$ \\
  $\mathcal{H}'^-_2 X^+ Z'$ & $\fr{g^2}{4\sqrt{3-t_W^2}}[4wc_{\al_4}c_{\ep_2}-u(1-3t_W^2)s_{\ep_2}]$  &  $\mathcal{H}'^-_2 X^+ Z$ & $\fr{g^2}{4c_W}u(3-2c_W^2)s_{\ep_2}$ \\
   $H'^0_1 W^+ X^-$ & $\fr{g^2}{\sqrt2}vc_{\ep_3}$ & $H'^0_2 W^+ X^-$ & $\fr{g^2}{2\sqrt2}v(s_{\ep_3}+\fr v w c_{\al_4}c_{\ep_3})$  \\
  \end{tabular}
\begin{tabular}{lccc}
Vertex & Coupling & Vertex & Coupling\\ \hline
$A W^+ H'^0_1 \mathcal{H}'^-_1$ & $\frac{-g^2}{\sqrt2}s_W(s_{\ep_3}+\fr v w c_{\al_4}c_{\ep_3})s_{\ep_2}$ & $A W^+ H'^0_1 \mathcal{H}'^-_2$ & $\frac{g^2}{\sqrt2}s_W(s_{\ep_3}+\fr v w c_{\al_4}c_{\ep_3})c_{\ep_2}$ \\
$A W^+ H'^0_2 \mathcal{H}'^-_1$ & $\frac{g^2}{\sqrt2}s_Ws_{\ep_2}c_{\ep_3}$ & $A W^+ H'^0_2 \mathcal{H}'^-_2$ & $\frac{-g^2}{\sqrt2}s_Wc_{\ep_2}c_{\ep_3}$ \\
$A W^+ H_{11}^{--} H_{12}^+$ & $3g^2s_W$ & $A W^+ H_{12}^-H_5^0$ & $g^2s_W$ \\
$A W^+ H_1^- H_2$ & $\fr{-g^2}{2}s_W$ & $A W^+ H_1^- \mathcal{A}_1$ & $\fr{-ig^2}{2}\Up s_Ws_{\ep_1}$ \\
$A W^+ H_1^- \mathcal{A}_2$ & $\fr{ig^2}{2}\Up s_Wc_{\ep_1}$ & $A X^+ H_{12}^- H'^0_1$ & $\fr{-g^2}{\sqrt2}s_Ws_{\al_4}s_{\ep_3}$ \\
$A X^+ H_{12}^- H'^0_2$ & $\fr{g^2}{\sqrt2}s_Ws_{\al_4}c_{\ep_3}$ & $A X^+ H_1^- H'^{0*}_1$ & $\fr{g^2}{\sqrt2}s_Wc_{\al_1}c_{\ep_3}$ \\
$A X^+ H_1^- H'^{0*}_2$ & $\fr{g^2}{\sqrt2}s_Wc_{\al_1}(s_{\ep_3}+\fr v w c_{\al_4}c_{\ep_3})$ & $A X^+ H_{11}^{--} \mathcal{H}'^+_1$ & $\frac{3g^2}{\sqrt{2\La^2+w^2}}s_W(ws_{\ep_2}+uc_{\al_4}c_{\ep_2})$ \\
$A X^+ H_{11}^{--} \mathcal{H}'^+_2$ & $-3g^2s_Ws_{\al_4}c_{\ep_2}$ & $A X^+ \mathcal{H}'^-_1 H_1$ & $\fr{-g^2}{2}s_Wc_{\al_1}c_{\ep_2}$ \\
$A X^+ \mathcal{H}'^-_1 H_2$ & $\fr{-g^2}{2}s_Ws_{\al_1}c_{\ep_2}$ & $A X^+ \mathcal{H}'^-_2 H_1$ & $\fr{-g^2}{2}s_Wc_{\al_1}s_{\ep_2}$ \\
$A X^+ \mathcal{H}'^-_2 H_2$ & $\fr{-g^2}{2}s_Ws_{\al_1}s_{\ep_2}$ & $A X^+ \mathcal{H}'^-_2 H_3$ & $\fr{g^2}{2}s_W(c_{\al_2}c_{\al_4}+\sqrt2 s_{\al_2}s_{\al_4})c_{\ep_2}$ \\
$A X^+ \mathcal{H}'^-_2 H_4$ & $\fr{g^2}{2}s_W(s_{\al_2}c_{\al_4}-\sqrt2 c_{\al_2}s_{\al_4})c_{\ep_2}$ & $A Y^0 H^+_1 \mathcal{H}'^-_1$ & $-\sqrt2 g^2s_Ws_{\al_1}c_{\ep_2}$ \\
$A Y^0 H^+_1 \mathcal{H}'^-_2$ & $-\sqrt2 g^2s_Ws_{\al_1}s_{\ep_2}$ & $A Y^0 H^-_{12} \mathcal{H}'^+_1$ & $\fr{\sqrt2 g^2}{\sqrt{2\La^2+w^2}}s_W(ws_{\ep_2}+uc_{\al_4}c_{\ep_2})$ \\
$A Y^0 H^-_{12} \mathcal{H}'^+_2$ & $-\sqrt2 g^2s_Ws_{\al_4}c_{\ep_2}$ & $Z W^+ H^{--}_{11} H^+_{12}$ & $g^2(c_W-2s_Wt_W)$ \\
$Z W^+ H^-_{12} H_5^0$ & $-g^2(c_W+2s_Wt_W)$ & $Z W^+ H'^{0}_{1} \mathcal{H}'^-_{1}$ & $\fr{g^2}{\sqrt2}s_Wt_W(s_{\ep_3}+\fr v w c_{\al_4}c_{\ep_3})s_{\ep_2}$ \\
$Z W^+ H'^{0}_{1} \mathcal{H}'^-_{2}$ & $\fr{-g^2}{\sqrt2}s_Wt_W(s_{\ep_3}+\fr v w c_{\al_4}c_{\ep_3})c_{\ep_2}$ & $Z W^+ H'^{0}_{2} \mathcal{H}'^-_{1}$ & $\fr{-g^2}{\sqrt2}s_Wt_Ws_{\ep_2}c_{\ep_3}$ \\
$Z W^+ H'^{0}_{2} \mathcal{H}'^-_{2}$ & $\fr{g^2}{\sqrt2}s_Wt_Wc_{\ep_2}c_{\ep_3}$ & $Z W^+ H^{-}_{1} H_{2}$ & $\fr{g^2}{2}s_Wt_W$ \\
$Z W^+ H^{-}_{1} \mathcal{A}_{1}$ & $\fr{ig^2}{2}\Up s_Wt_Ws_{\ep_1}$ & $Z W^+ H^{-}_{1} \mathcal{A}_{2}$ & $\fr{-ig^2}{2}\Up s_Wt_Wc_{\ep_1}$\\
$Z X^+ H^{-}_{12} H'^0_{1}$ & $\fr{g^2}{2\sqrt2 c_W} (2-c_{2W})s_{\al_4}s_{\ep_3}$ & $Z X^+ H^{-}_{12} H'^0_{2}$ & $\fr{g^2}{2\sqrt2 c_W} (c_{2W}-2)s_{\al_4}c_{\ep_3}$ \\
$Z X^+ \mathcal{H}'^{-}_{1} H_{1}$ & $\fr{g^2}{4 c_W} (2-c_{2W})c_{\al_1}c_{\ep_2}$ & $Z X^+ \mathcal{H}'^{-}_{1} H_{2}$ & $\fr{g^2}{4 c_W} (2-c_{2W})s_{\al_1}c_{\ep_2}$\\
$Z X^+ \mathcal{H}'^{-}_{2} H_{1}$ & $\fr{g^2}{4 c_W} (2-c_{2W})c_{\al_1}s_{\ep_2}$ & $Z X^+ \mathcal{H}'^{-}_{2} H_{2}$ & $\fr{g^2}{4 c_W} (2-c_{2W})s_{\al_1}s_{\ep_2}$\\
 $Z X^+ \mathcal{H}'^{-}_{2} H_{3}$ & $\fr{g^2}{4 c_W} c_{2W}(c_{\al_2}c_{\al_4}+\sqrt2 s_{\al_2}s_{\al_4})c_{\ep_2}$ & $Z X^+ \mathcal{H}'^{-}_{2} H_{4}$ & $\fr{g^2}{4 c_W} c_{2W}(s_{\al_2}c_{\al_4}-\sqrt2 c_{\al_2}s_{\al_4})c_{\ep_2}$ \\
  $Z X^+ H^-_{1} H'^{0*}_{1}$ & $\fr{g^2}{2\sqrt2 c_W} c_{2W}c_{\al_1}c_{\ep_3}$ & $Z X^+ H^-_{1} H'^{0*}_{2}$ & $\fr{g^2}{2\sqrt2 c_W} c_{2W}c_{\al_1}(\fr v w c_{\al_4}c_{\ep_3}+ s_{\ep_3})$\\
\hline
Vertex & \multicolumn{3}{c}{Coupling}\\ \hline
$A X^+ \mathcal{H}'^-_1 H_3$ & \multicolumn{3}{c}  {$\frac{g^2}{2\sqrt{2\La^2+w^2}}s_W[c_{\al_2}(us_{\al_4}c_{\ep_2}-\sqrt2 \La s_{\ep_2})-\sqrt2 s_{\al_2}(uc_{\al_4}c_{\ep_2}+ws_{\ep_2})]$}\\
$A X^+ \mathcal{H}'^-_1 H_4$ & \multicolumn{3}{c} {$\frac{g^2}{2\sqrt{2\La^2+w^2}}s_W[s_{\al_2}(us_{\al_4}c_{\ep_2}-\sqrt2 \La s_{\ep_2})+\sqrt2 c_{\al_2}(uc_{\al_4}c_{\ep_2}+ws_{\ep_2})]$}\\
$A X^+ \mathcal{H}'^-_1 \mathcal{A}_1$ & \multicolumn{3}{c} {$\frac{-ig^2}{2}s_W[(\sqrt2 s_{\al_3}s_{\al_4}+c_{\al_3}c_{\al_4})c_{\ep_1}s_{\ep_2}+s_{\al_1}(\Up c_{\ep_2}+c_{\al_1}s_{\al_3}c_{\al_4}s_{\ep_2})s_{\ep_1}]$}\\
$A X^+ \mathcal{H}'^-_1 \mathcal{A}_2$ & \multicolumn{3}{c} {$\frac{-ig^2}{2}s_W[(\sqrt2 s_{\al_3}s_{\al_4}+c_{\al_3}c_{\al_4})s_{\ep_1}s_{\ep_2}-s_{\al_1}(\Up c_{\ep_2}+c_{\al_1}s_{\al_3}c_{\al_4}s_{\ep_2})c_{\ep_1}]$}\\
$A X^+ \mathcal{H}'^-_2 \mathcal{A}_1$ & \multicolumn{3}{c} {$\frac{ig^2}{2}s_W[(\sqrt2 s_{\al_3}s_{\al_4}+c_{\al_3}c_{\al_4})c_{\ep_1}c_{\ep_2}+s_{\al_1}(c_{\al_1}s_{\al_3}c_{\al_4}c_{\ep_2}-s_{\ep_2}\Up)s_{\ep_1}]$}\\
$A X^+ \mathcal{H}'^-_2 \mathcal{A}_2$ & \multicolumn{3}{c} {$\frac{ig^2}{2}s_W[(\sqrt2 s_{\al_3}s_{\al_4}+c_{\al_3}c_{\al_4})s_{\ep_1}c_{\ep_2}-s_{\al_1}(c_{\al_1}s_{\al_3}c_{\al_4}c_{\ep_2}-s_{\ep_2}\Up)c_{\ep_1}]$}\\
$Z X^+ \mathcal{H}'^-_1 H_3$ & \multicolumn{3}{c} {$\frac{g^2}{4c_W\sqrt{2\La^2+w^2}}c_{2W}[ c_{\al_2}(us_{\al_4}c_{\ep_2}-\sqrt2 \La s_{\ep_2})-\sqrt2 s_{\al_2}(uc_{\al_4}c_{\ep_2}+ws_{\ep_2})]$}\\
$Z X^+ \mathcal{H}'^-_1 H_4$ & \multicolumn{3}{c} {$\frac{g^2}{4c_W\sqrt{2\La^2+w^2}}c_{2W}[ s_{\al_2}(us_{\al_4}c_{\ep_2}-\sqrt2 \La s_{\ep_2})+\sqrt2 c_{\al_2}(uc_{\al_4}c_{\ep_2}+ws_{\ep_2})]$}\\
$Z X^+ \mathcal{H}'^-_1 \mathcal{A}_1$ & \multicolumn{3}{c} {$\frac{ig^2}{4c_W}[\Up (2-c_{2W})s_{\al_1}s_{\ep_1}c_{\ep_2}-\fr{\sqrt2}{\sqrt{4\La^2+w^2}}c_{2W}(\La c_{\al_1}s_{\al_1}s_{\al_4}s_{\ep_1}+\sqrt{2\La^2+w^2}c_{\ep_1})s_{\ep_2}]$}\\
$Z X^+ \mathcal{H}'^-_1 \mathcal{A}_2$ & \multicolumn{3}{c} {$\frac{-ig^2}{4c_W}[\Up (2-c_{2W})s_{\al_1}c_{\ep_1}c_{\ep_2}-\fr{\sqrt2}{\sqrt{4\La^2+w^2}}c_{2W}(\La c_{\al_1}s_{\al_1}s_{\al_4}c_{\ep_1}-\sqrt{2\La^2+w^2}s_{\ep_1})s_{\ep_2}]$}\\
\end{tabular}
\begin{tabular}{lccc}
Vertex & Coupling & Vertex & Coupling\\ \hline
  $Z X^+ H^{--}_{11} \mathcal{H}'^{+}_{1}$ & $\fr{3g^2}{2\sqrt{2\La^2+w^2}c_W}c_{2W}(ws_{\ep_2}+uc_{\al_4}c_{\ep_2})$ & $Z X^+ H^{--}_{11} \mathcal{H}'^{+}_{2}$ & $\fr{-3g^2}{2c_W} c_{2W}s_{\al_4}c_{\ep_2}$\\
  $Z Y^0 H^{0*}_{5} H'^{0}_{1}$ & $\fr{3g^2}{2c_W} s_{\al_4}s_{\ep_3}$ & $Z Y^0 H^{0*}_{5} H'^{0}_{2}$ & $\fr{-3g^2}{2c_W} s_{\al_4}c_{\ep_3}$\\
  $Z Y^0 H'^{0*}_{1} H_1$ & $\fr{-g^2}{4c_W} s_{\al_1}c_{\ep_3}$ & $Z Y^0 H'^{0*}_{1} H_2$ & $\fr{g^2}{4c_W} c_{\al_1}c_{\ep_3}$\\
 $Z Y^0 H'^{0*}_{1} H_3$ & $\fr{-g^2}{4c_W}[(\sqrt2 s_{\al_2}s_{\al_4}+c_{\al_2}c_{\al_4})s_{\ep_3}+\fr v w c_{\al_2}c_{\ep_3}]$ & $Z Y^0 H'^{0*}_2 H_1$ & $\fr{-g^2}{4c_W}s_{\al_1}(\fr v w c_{\al_4}c_{\ep_3}+s_{\ep_3}) $\\
 $Z Y^0 H'^{0*}_{1} H_4$ & $\fr{g^2}{4c_W}[(\sqrt2 c_{\al_2}s_{\al_4}-s_{\al_2}c_{\al_4})s_{\ep_3}-\fr v w s_{\al_2}c_{\ep_3}]$ & $Z Y^0 H'^{0*}_2 H_2$ & $\fr{g^2}{4c_W}c_{\al_1}(\fr v w c_{\al_4}c_{\ep_3}+s_{\ep_3}) $\\
 $Z Y^0 H'^{0*}_2 H_3$ & $\fr{g^2}{4c_W}(c_{\al_2}c_{\al_4}+\sqrt2 s_{\al_2}s_{\al_4})c_{\ep_3}$ & $Z Y^0 H'^{0*}_2 H_4$ & $\fr{g^2}{4c_W}(s_{\al_2}c_{\al_4}-\sqrt2 c_{\al_2}s_{\al_4})c_{\ep_3}$\\
 $Z Y^0 H^{+}_1 \mathcal{H}'^-_1$ & $\fr{g^2}{2\sqrt2 c_W}(1-2c_{2W})s_{\al_1}c_{\ep_2}$ &  $Z Y^0 H^{+}_1 \mathcal{H}'^-_2$ & $\fr{g^2}{2\sqrt2 c_W}(1-2c_{2W})s_{\al_1}s_{\ep_2}$\\
 $Z Y^0 H^{-}_{12} \mathcal{H}'^+_1$ & $\fr{-g^2}{\sqrt{8(2\La^2+w^2)} c_W}(1-2c_{2W})(uc_{\al_4}c_{\ep_2}+ws_{\ep_2})$ & $Z Y^0 H^{-}_{12} \mathcal{H}'^+_2$ & $\frac{g^2}{2\sqrt2 c_W}(1-2c_{2W})s_{\al_4}c_{\ep_2}$\\
 $Z' W^+ H^{--}_{11} H^+_{12}$ & $\frac{2g^2}{\sqrt{3-t_W^2}}(1-t_{W}^2)$ &  $Z' W^+ H^-_{12}H^0_5$ & $\frac{2g^2}{\sqrt{3-t_W^2}}(1-t_{W}^2)$ \\
  $Z' W^+ H'^0_{2} \mathcal{H}'^-_2$ & $\frac{g^2}{c_W^2\sqrt{2(3-t_W^2)}}(1-2c_W^2c_{\al_4}^2) c_{\ep_2}c_{\ep_3}$ &  $Z' W^+ H^-_{1} H_1$ & $\frac{g^2}{\sqrt{3-t_W^2}}c_{\al_1}s_{\al_1}$\\
  $Z' W^+ H^-_{1} \mathcal{A}_1$ & $\frac{ig^2}{2c_W^2\sqrt{3-t_W^2}}\Up(1-2c_{\al_1}^2c_{W}^2)s_{\ep_1}$ &  $Z' W^+ H^-_{1} H_2$ & $\frac{g^2}{2c_W^2\sqrt{3-t_W^2}}(1-2c_{\al_1}^2c_{W}^2)$\\
   $Z' W^+ H^-_{1} \mathcal{A}_2$ & $\frac{ig^2}{2c_W^2\sqrt{3-t_W^2}}\Up(2c_{\al_1}^2c_{W}^2-1)c_{\ep_1}$ &  $Z' X^+ H^-_{1} H'^{0*}_1$ & $\frac{-g^2}{2c_W^2\sqrt{2(3-t_W^2)}}c_{\al_1}c_{\ep_3}$\\
   $Z' X^+ H^-_{1} H'^{0*}_2$ & $\frac{-g^2}{2c_W^2\sqrt{2(3-t_W^2)}}c_{\al_1}(\fr v w c_{\al_4}c_{\ep_3}+s_{\ep_3})$ & $Z' X^+ \mathcal{H}'^-_{1} H_1$ & $\frac{g^2}{4\sqrt{3-t_W^2}}(3t_W^2-1)c_{\al_1}c_{\ep_2}$\\
   $Z' X^+ \mathcal{H}'^-_{1} H_2$ & $\frac{g^2}{4\sqrt{3-t_W^2}}(3t_W^2-1)s_{\al_1}c_{\ep_2}$ & $Z' X^+ \mathcal{H}'^-_{2} H_1$ & $\frac{g^2}{4\sqrt{3-t_W^2}}(3t_W^2-1)c_{\al_1}s_{\ep_2}$\\
   $Z' X^+ \mathcal{H}'^-_{2} H_2$ & $\frac{g^2}{4\sqrt{3-t_W^2}}(3t_W^2-1)s_{\al_1}s_{\ep_2}$ &  $Z' X^+ H^-_{12} H'^0_1$ & $\frac{g^2}{\sqrt{8(3-t_W^2)}}(3t_W^2-1)s_{\al_4}s_{\ep_3}$\\
  \hline
Vertex & \multicolumn{3}{c}{Coupling}\\ \hline
$Z X^+ \mathcal{H}'^-_2 \mathcal{A}_1$ & \multicolumn{3}{c}  {$\frac{ig^2}{4c_W}\{\Up (2-c_{2W})s_{\al_1}s_{\ep_1}s_{\ep_2}+c_{2W}[(c_{\al_3}c_{\al_4}+\sqrt2 s_{\al_3}s_{\al_4})c_{\ep_1}+c_{\al_1}s_{\al_1}s_{\al_3}c_{\al_4}s_{\ep_1}]c_{\ep_2}\}$}\\
$Z X^+ \mathcal{H}'^-_2 \mathcal{A}_2$ & \multicolumn{3}{c}  {$\frac{ig^2}{4c_W}\{\Up (c_{2W}-2)s_{\al_1}c_{\ep_1}s_{\ep_2}+c_{2W}[(c_{\al_3}c_{\al_4}+\sqrt2 s_{\al_3}s_{\al_4})s_{\ep_1}-c_{\al_1}s_{\al_1}s_{\al_3}c_{\al_4}c_{\ep_1}]c_{\ep_2}\}$}\\
$Z Y^0 H'^{0*}_1 \mathcal{A}_1$ & \multicolumn{3}{c}  {$\frac{-ig^2}{4c_W}[(c_{\al_3}c_{\al_4}+\sqrt2 s_{\al_3}s_{\al_4})c_{\ep_1}s_{\ep_3}+c_{\al_1}(s_{\al_1}s_{\al_3}c_{\al_4}s_{\ep_3}+\Up c_{\ep_3})s_{\ep_1}]$}\\
$Z Y^0 H'^{0*}_1 \mathcal{A}_2$ & \multicolumn{3}{c}  {$\frac{-ig^2}{4c_W}[(c_{\al_3}c_{\al_4}+\sqrt2 s_{\al_3}s_{\al_4})s_{\ep_1}s_{\ep_3}-c_{\al_1}(s_{\al_1}s_{\al_3}c_{\al_4}s_{\ep_3}+\Up c_{\ep_3})c_{\ep_1}]$}\\
$Z Y^0 H'^{0*}_2 \mathcal{A}_1$ & \multicolumn{3}{c}  {$\frac{ig^2}{4c_W}\{[(c_{\al_3}c_{\al_4}+\sqrt2 s_{\al_3}s_{\al_4})c_{\ep_1}+c_{\al_1}s_{\al_1}s_{\al_3}c_{\al_4}s_{\ep_1}]c_{\ep_3}-\Up c_{\al_1}(\fr v w c_{\al_4} c_{\ep_3}+s_{\ep_3})s_{\ep_1}\}$}\\
$Z Y^0 H'^{0*}_2 \mathcal{A}_2$ & \multicolumn{3}{c}  {$\frac{ig^2}{4c_W}\{[(c_{\al_3}c_{\al_4}+\sqrt2 s_{\al_3}s_{\al_4})s_{\ep_1}-c_{\al_1}s_{\al_1}s_{\al_3}c_{\al_4}c_{\ep_1}]c_{\ep_3}+\Up c_{\al_1}(\fr v w c_{\al_4} c_{\ep_3}+s_{\ep_3})c_{\ep_1}\}$}\\
$Z' W^+ H'^{0}_1 \mathcal{H}'^-_1$ & \multicolumn{3}{c}  {$\frac{g^2}{c_W^2\sqrt{2(3-t_W^2)}}\{\fr u w c_W^2s_{2\al_4}s_{\al_4}c_{\ep_2}s_{\ep_3}+[s_{\al_4}^2s_{\ep_3}-c_{2W}c_{\al_4}(\fr v w c_{\ep_3}+ c_{\al_4}s_{\ep_3})]s_{\ep_2}\}$}\\
$Z' W^+ H'^{0}_1 \mathcal{H}'^-_2$ & \multicolumn{3}{c}  {$\frac{g^2}{c_W^2\sqrt{2(3-t_W^2)}}[c_{2W}c_{\al_4}(\fr v w c_{\ep_3}+c_{\al_4}s_{\ep_3})-s_{\al_4}^2s_{\ep_3}]c_{\ep_2}$}\\
$Z' W^+ H'^{0}_2 \mathcal{H}'^-_1$ & \multicolumn{3}{c}  {$\frac{-g^2}{c_W^2 \sqrt{2(3-t_W^2)}}[\fr{u}{\sqrt{2\La^2+w^2}}c_W^2s_{2\al_4}c_{\ep_2}+(1-2c_{W}^2c_{\al_4}^2) s_{\ep_2}]c_{\ep_3}$}\\
$Z' X^+ \mathcal{H}'^-_{1} H_3$ & \multicolumn{3}{c}  {$\frac{g^2}{4c_W^2\sqrt{3-t_W^2}}\{[\sqrt2 (1+4c_W^2)s_{\al_2}s_{\al_4}+c_{\al_2}c_{\al_4}]s_{\ep_2}+\fr{u}{\sqrt{2\La^2+w^2}}[\sqrt2 (1+4c_W^2)s_{\al_2}c_{\al_4}-c_{\al_2}s_{\al_4}]c_{\ep_2}\}$}\\
$Z' X^+ \mathcal{H}'^-_{1} H_4$ & \multicolumn{3}{c}  {$\frac{-g^2}{4c_W^2\sqrt{3-t_W^2}}\{[\sqrt2 (1+4c_W^2)c_{\al_2}s_{\al_4}-s_{\al_2}c_{\al_4}]s_{\ep_2}+\fr{u}{\sqrt{2\La^2+w^2}}[\sqrt2 (1+4c_W^2)c_{\al_2}c_{\al_4}+s_{\al_2}s_{\al_4}]c_{\ep_2}\}$}\\
$Z' X^+ \mathcal{H}'^-_{1} \mathcal{A}_1$ & \multicolumn{3}{c}  {$\frac{ig^2}{4c_W^2\sqrt{3-t_W^2}}\{s_{\al_1}[(8c_W^2+1)c_{\al_1}s_{\al_3}c_{\al_4}s_{\ep_2}+\Up (1-2c_{2W})c_{\ep_2}]s_{\ep_1}$}\\
& \multicolumn{3}{c}  {$+[\sqrt2 (4c_W^2+1)s_{\al_3}s_{\al_4}+c_{\al_3}c_{\al_4}]c_{\ep_1}s_{\ep_2}\}$}\\
$Z' X^+ \mathcal{H}'^-_{1} \mathcal{A}_2$ & \multicolumn{3}{c}  {$\frac{-ig^2}{4c_W^2\sqrt{3-t_W^2}}\{s_{\al_1}[(8c_W^2+1)c_{\al_1}s_{\al_3}c_{\al_4}s_{\ep_2}+\Up (1-2c_{2W})c_{\ep_2}]c_{\ep_1}$}\\
& \multicolumn{3}{c}  {$-[\sqrt2 (4c_W^2+1)s_{\al_3}s_{\al_4}+c_{\al_3}c_{\al_4}]s_{\ep_1}s_{\ep_2}\}$}\\
\end{tabular}
\begin{tabular}{lccc}
Vertex & Coupling & Vertex & Coupling\\ \hline
  $Z' X^+ \mathcal{H}'^-_{2} H_3$ & $\frac{-g^2}{4\sqrt{3-t_W^2}c_W^2}[c_{\al_2}c_{\al_4}+\sqrt2(4c_W^2+1) s_{\al_2}s_{\al_4}]c_{\ep_2}$ & $Z' X^+ H^-_{12} H'^0_2$ & $\frac{g^2}{\sqrt{8(3-t_W^2)}}(1-3t_W^2)s_{\al_4}c_{\ep_3}$\\
   $Z' X^+ \mathcal{H}'^-_{2} H_4$ & $\frac{-g^2}{4\sqrt{3-t_W^2}c_W^2}[s_{\al_2}c_{\al_4}-\sqrt2(4c_W^2+1) c_{\al_2}s_{\al_4}]c_{\ep_2}$ & $Z' X^+ H^{--}_{11} \mathcal{H}'^+_2$ & $\frac{g^2}{2\sqrt{3-t_W^2}}(3t_W^2-1)s_{\al_4}c_{\ep_2}$\\
   $Z' X^+ H^{--}_{11} \mathcal{H}'^+_1$ & $\frac{g^2}{2\sqrt{3-t_W^2}}(1-3t_W^2)(\fr{u}{\sqrt{2\La^2+w^2}}c_{\al_4}c_{\ep_2}+s_{\al_4}s_{\ep_2})$ & $Z' Y^0 H'^{0*}_{1} H_1$ & $\frac{-g^2}{4c_W^2\sqrt{3-t_W^2}}s_{\al_1}c_{\ep_3}$\\
 $Z' Y^0 H'^{0*}_{2} H_1$ & $\frac{-g^2}{4c_W^2\sqrt{3-t_W^2}}s_{\al_1}(\fr v w c_{\al_4}c_{\ep_3}+s_{\ep_3})$ & $Z' Y^0 H'^{0*}_{1} H_2$ & $\frac{g^2}{4c_W^2\sqrt{3-t_W^2}}c_{\al_1}c_{\ep_3}$\\
   $Z' Y^0 H'^{0*}_{2} H_2$ & $\frac{g^2}{4c_W^2\sqrt{3-t_W^2}}c_{\al_1}(\fr v w c_{\al_4}c_{\ep_3}+s_{\ep_3})$ & $Z' Y^0 H^{+}_{1} \mathcal{H}'^-_1$ & $\frac{g^2}{\sqrt{8(3-t_W^2)}}(3t_W^2-1)s_{\al_1}c_{\ep_2}$ \\
  $Z' Y^0 H'^{0*}_{2} H_3$ & $\frac{g^2}{4c_W^2\sqrt{3-t_W^2}}[c_{\al_2}c_{\al_4}+\sqrt2(4c_W^2+1) s_{\al_2}s_{\al_4}]c_{\ep_3}$ &  $Z' Y^0 H^{+}_{1} \mathcal{H}'^-_2$ & $\frac{g^2}{\sqrt{8(3-t_W^2)}}(3t_W^2-1)s_{\al_1}s_{\ep_2}$\\
   $Z' Y^0 H'^{0*}_{2} H_4$ & $\frac{g^2}{4c_W^2\sqrt{3-t_W^2}}[s_{\al_2}c_{\al_4}-\sqrt2(4c_W^2+1) c_{\al_2}s_{\al_4}]c_{\ep_3}$ & $Z' Y^0 H^{0*}_{5} H'^{0}_1$ & $\frac{g^2}{\sqrt{4(3-t_W^2)}}(3t_W^2-1)s_{\al_4}s_{\ep_3}$\\
  $Z' Y^0 H^{-}_{12} \mathcal{H}'^{+}_2$ & $\frac{g^2}{\sqrt{8(3-t_W^2)}}(3t_W^2-1)s_{\al_4}c_{\ep_2}$ &  $Z' Y^0 H^{0*}_{5} H'^{0}_2$ & $\frac{g^2}{\sqrt{4(3-t_W^2)}}(1-3t_W^2)s_{\al_4}c_{\ep_3}$ \\
   \hline
Vertex & \multicolumn{3}{c}{Coupling}\\
\hline 
$Z' X^+ \mathcal{H}'^-_{2} \mathcal{A}_1$ & \multicolumn{3}{c}  {$\frac{-ig^2}{4c_W^2\sqrt{3-t_W^2}}\{s_{\al_1}[(8c_W^2+1)c_{\al_1}s_{\al_3}c_{\al_4}c_{\ep_2}-\Up (1-2c_{2W})s_{\ep_2}]s_{\ep_1}$}\\
& \multicolumn{3}{c}  {$+[\sqrt2 (4c_W^2+1)s_{\al_3}s_{\al_4}+c_{\al_3}c_{\al_4}]c_{\ep_1}c_{\ep_2}\}$}\\
$Z' X^+ \mathcal{H}'^-_{2} \mathcal{A}_2$ & \multicolumn{3}{c}  {$\frac{ig^2}{4c_W^2\sqrt{3-t_W^2}}\{s_{\al_1}[(8c_W^2+1)c_{\al_1}s_{\al_3}c_{\al_4}c_{\ep_2}-\Up (1-2c_{2W})s_{\ep_2}]c_{\ep_1}$}\\
& \multicolumn{3}{c}  {$-[\sqrt2 (4c_W^2+1)s_{\al_3}s_{\al_4}+c_{\al_3}c_{\al_4}]s_{\ep_1}c_{\ep_2}\}$}\\
$Z' Y^0 H'^{0*}_{1} H_3$ & \multicolumn{3}{c}  {$\frac{-g^2}{4c_W^2\sqrt{3-t_W^2}}\{\fr v w c_{\al_2}c_{\ep_3}+[\sqrt2(4c_{W}^2+1)s_{\al_2}s_{\al_4}+c_{\al_2}c_{\al_4}]s_{\ep_3}\}$}\\
$Z' Y^0 H'^{0*}_{1} H_4$ & \multicolumn{3}{c}  {$\frac{-g^2}{4c_W^2\sqrt{3-t_W^2}}\{\fr v w s_{\al_2}c_{\ep_3}-[\sqrt2(4c_{W}^2+1)c_{\al_2}s_{\al_4}-s_{\al_2}c_{\al_4}]s_{\ep_3}\}$}\\
$Z' Y^0 H'^{0*}_{1} \mathcal{A}_1$ & \multicolumn{3}{c}  {$\fr{-ig^2}{4c_W^2\sqrt{3-t_W^2}}\{c_{\al_1}[(8c_W^2+1)s_{\al_1}s_{\al_3}c_{\al_4}s_{\ep_3}+\Up c_{\ep_3}]s_{\ep_1}+[\sqrt2 (4c_{W}^2+1)s_{\al_3}s_{\al_4}+c_{\al_3}c_{\al_4}]c_{\ep_1}s_{\ep_3}\}$}\\
$Z' Y^0 H'^{0*}_{1} \mathcal{A}_2$ & \multicolumn{3}{c}  {$\fr{ig^2}{4c_W^2\sqrt{3-t_W^2}}\{c_{\al_1}[(8c_W^2+1)s_{\al_1}s_{\al_3}c_{\al_4}s_{\ep_3}+\Up c_{\ep_3}]c_{\ep_1}-[\sqrt2 (4c_{W}^2+1)s_{\al_3}s_{\al_4}+c_{\al_3}c_{\al_4}]s_{\ep_1}s_{\ep_3}\}$}\\
$Z' Y^0 H'^{0*}_{2} \mathcal{A}_1$ & \multicolumn{3}{c}  {$\fr{ig^2}{4c_W^2\sqrt{3-t_W^2}}\{c_{\al_1}[(8c_W^2+1)s_{\al_1}s_{\al_3}c_{\al_4}c_{\ep_3}-\Up (\fr v w c_{\al_4}c_{\ep_3}+s_{\ep_3})]s_{\ep_1}$}\\
 & \multicolumn{3}{c}  {$+[\sqrt2 (4c_{W}^2+1)s_{\al_3}s_{\al_4}+c_{\al_3}c_{\al_4}]c_{\ep_1}c_{\ep_3}\}$}\\
 $Z' Y^0 H'^{0*}_{2} \mathcal{A}_2$ & \multicolumn{3}{c}  {$\fr{-ig^2}{4c_W^2\sqrt{3-t_W^2}}\{c_{\al_1}[(8c_W^2+1)s_{\al_1}s_{\al_3}c_{\al_4}c_{\ep_3}-\Up (\fr v w c_{\al_4}c_{\ep_3}+s_{\ep_3})]c_{\ep_1}$}\\
 & \multicolumn{3}{c}  {$-[\sqrt2 (4c_{W}^2+1)s_{\al_3}s_{\al_4}+c_{\al_3}c_{\al_4}]s_{\ep_1}c_{\ep_3}\}$}\\
  $Z' Y^0 H^{-}_{12} \mathcal{H}'^{+}_1$ & \multicolumn{3}{c}  {$\frac{g^2}{\sqrt{8(3-t_W^2)}}(1-3t_{W}^2)(\fr{u}{\sqrt{2\La^2+w^2}}c_{\al_4}c_{\ep_2}+s_{\al_4}s_{\ep_2})$}\\
\end{tabular}
\begin{tabular}{lccc}
Vertex & Coupling & Vertex & Coupling\\ \hline
$W^+W^+ H^{--}_{11} H^0_5$ & $g^2$ & $W^+W^- H_1 H_1$ & $\frac{g^2}{4} $ \\
$W^+W^- H^{++}_{11} H^{--}_{11}$ & $g^2$ & $W^+W^- H^+_{12} H^-_{12}$ & $2g^2$ \\
$W^+W^- H^{+}_{1} H^{-}_{1}$ & $\fr{g^2}{2}$ & $W^+W^- H_2 H_2$ & $\fr{g^2}{4}$ \\
$W^+W^- \mathcal{H}'^{+}_{1} \mathcal{H}'^{-}_{1}$ & $\fr{g^2}{2}s_{\ep_2}^2$ & $W^+W^- \mathcal{H}'^{+}_{1} \mathcal{H}'^{-}_{2}$ & $\fr{-g^2}{4}s_{2\ep_2}$ \\
$W^+W^- \mathcal{H}'^{+}_{2} \mathcal{H}'^{-}_{2}$ & $\fr{g^2}{2}c_{\ep_2}^2$ & $W^+W^- H^{0}_{5} H^{0*}_{5}$ & $g^2$ \\
$W^+W^- H'^{0}_{1} H'^{0*}_{1}$ & $\fr{g^2}{2}(s_{\ep_3}^2+\fr {v}{w} c_{\al_4}s_{2\ep_3})$ & $W^+W^- H'^{0}_{1} H'^{0*}_{2}$ & $\fr{-g^2}{2}(s_{\ep_3}+\fr v w c_{\al_4}c_{\ep_3})c_{\ep_3}$ \\
$W^+W^- H'^{0}_{2} H'^{0*}_{2}$ & $\fr{g^2}{2}c_{\ep_3}^2$ & $W^+W^- \mathcal{A}_1 \mathcal{A}_1$ & $\fr{g^2}{4}\Up^2 s_{\ep_1}^2$ \\
$W^+W^- \mathcal{A}_1 \mathcal{A}_2$ & $\fr{-g^2}{4}\Up^2 s_{2\ep_1}$ & $W^+W^- \mathcal{A}_2 \mathcal{A}_2$ & $\fr{g^2}{4}\Up^2 c_{\ep_1}^2$ \\
$W^+X^+ H^{--}_{11} H'^0_1$ & $-\sqrt2 g^2s_{\al_4} s_{\ep_3}$ & $W^+X^+ H^{--}_{11} H'^0_2$ & $\sqrt2 g^2s_{\al_4} c_{\ep_3}$ \\
$W^+X^- H^{-}_{1} \mathcal{H}'^+_1$ & $\fr{g^2}{2}s_{\al_1} c_{\ep_2}$ & $W^+X^- H^{-}_{1} \mathcal{H}'^+_2$  & $\fr{g^2}{2}s_{\al_1} s_{\ep_2}$ \\
$W^+X^- H'^{0}_{1} H_1$ & $\fr{g^2}{2\sqrt2}s_{\al_1} c_{\ep_3}$ & $W^+X^- H'^{0}_{1} H_2$ & $\fr{-g^2}{2\sqrt2}c_{\al_1} c_{\ep_3}$ \\
$W^+X^- H'^{0}_{1} H_3$ & $\fr{g^2}{2\sqrt2}[\sqrt2 s_{\al_2}s_{\al_4}s_{\ep_3}+c_{\al_2}(\fr v w c_{\ep_3}+c_{\al_4}s_{\ep_3})]$ & $W^+X^- H'^{0}_{2} H_1$ & $\fr{g^2}{2\sqrt2}s_{\al_1}(\fr v w c_{\al_4}c_{\ep_3}+s_{\ep_3})$ \\
$W^+X^- H'^{0}_{1} H_4$ & $\fr{g^2}{2\sqrt2}[s_{\al_2}(\fr v w c_{\ep_3}+c_{\al_4}s_{\ep_3})-\sqrt2 c_{\al_2}s_{\al_4}s_{\ep_3}]$ & $W^+X^- H'^{0}_{2} H_2$ & $\fr{-g^2}{2\sqrt2}c_{\al_1}(\fr v w c_{\al_4}c_{\ep_3}+s_{\ep_3})$ \\
$W^+X^- H'^{0}_{2} H_3$ & $\fr{-g^2}{2\sqrt2}(c_{\al_2}c_{\al_4}+\sqrt2 s_{\al_2}s_{\al_4}) c_{\ep_3}$ & $W^+X^- H'^{0}_{2} H_4$ & $\fr{g^2}{2\sqrt2}(\sqrt2 c_{\al_2}s_{\al_4}-s_{\al_2}c_{\al_4}) c_{\ep_3}$ \\
$W^+X^- H^{0}_{5} H'^{0*}_1$ & $\fr{-g^2}{\sqrt2}s_{\al_4}s_{\ep_3}$ & $W^+X^- H^{0}_{5} H'^{0*}_2$ & $\fr{g^2}{\sqrt2}s_{\al_4}c_{\ep_3}$ \\
$W^+X^- H^{+}_{12} \mathcal{H}'^{-}_1$ & $\fr{3g^2}{2}(\fr{u}{\sqrt{2\La^2+w^2}}c_{\al_4}c_{\ep_2}+s_{\al_4}s_{\ep_2})$ & $W^+X^- H^{+}_{12} \mathcal{H}'^{-}_2$ & $\fr{-3g^2}{2}s_{\al_4}c_{\ep_2}$\\
$W^+Y^{0*} H^{0}_{5} \mathcal{H}'^{-}_1$ & $\sqrt2 g^2(\fr{u}{\sqrt{2\La^2+w^2}}c_{\al_4}c_{\ep_2}+s_{\al_4}s_{\ep_2})$ & $W^+Y^{0*} H^{0}_{5} \mathcal{H}'^{-}_2$ & $-\sqrt2 g^2s_{\al_4}c_{\ep_2}$ \\
$W^+Y^{0} H^{-}_{12} H'^{0}_1$ & $\fr{-3g^2}{2}s_{\al_4}s_{\ep_3}$ & $W^+Y^{0} H^{-}_{12} H'^{0}_2$ & $\fr{3g^2}{2}s_{\al_4}c_{\ep_3}$ \\
$W^+Y^{0} H^{-}_{1} H'^{0*}_1$ & $\fr{g^2}{2}c_{\al_1}c_{\ep_3}$ & $W^+Y^{0} H^{-}_{1} H'^{0*}_2$ & $\fr{g^2}{2}c_{\al_1}(\fr v w c_{\al_4}c_{\ep_3}+s_{\ep_3})$ \\
$W^+Y^{0} H^{--}_{11} \mathcal{H}'^{+}_1$ & $\fr{g^2}{\sqrt2}(\fr{u}{\sqrt{2\La^2+w^2}}c_{\al_4}c_{\ep_2}+s_{\al_4}s_{\ep_2})$ & $W^+Y^{0} H^{--}_{11} \mathcal{H}'^{+}_2$ & $\fr{-g^2}{\sqrt2}s_{\al_4}c_{\ep_2}$\\
$W^+Y^{0} \mathcal{H}'^{-}_1 H_1$ & $\fr{g^2}{2\sqrt2}c_{\al_1}c_{\ep_2}$ & $W^+Y^{0} \mathcal{H}'^{-}_1 H_2$ & $\fr{g^2}{2\sqrt2}s_{\al_1}c_{\ep_2}$\\
$W^+Y^{0} \mathcal{H}'^{-}_2 H_1$ & $\fr{g^2}{2\sqrt2}c_{\al_1}s_{\ep_2}$ & $W^+Y^{0} \mathcal{H}'^{-}_2 H_2$ & $\fr{g^2}{2\sqrt2}s_{\al_1}s_{\ep_2}$\\
$W^+Y^{0} \mathcal{H}'^{-}_2 H_3$ & $\fr{g^2}{2\sqrt2}(c_{\al_2}c_{\al_4}+\sqrt2 s_{\al_2}s_{\al_4})c_{\ep_2}$ & $W^+Y^{0} \mathcal{H}'^{-}_2 H_4$ & $\fr{g^2}{2\sqrt2}(s_{\al_2}c_{\al_4}-\sqrt2 c_{\al_2}s_{\al_4})c_{\ep_2}$\\
\hline
Vertex & \multicolumn{3}{c}{Coupling}\\ \hline
$W^+X^- H'^{0}_{1} \mathcal{A}_1$ & \multicolumn{3}{c}  {$\frac{-ig^2}{2\sqrt2}[(c_{\al_3}c_{\al_4}+\sqrt2 s_{\al_3}s_{\al_4})c_{\ep_1}s_{\ep_3}+c_{\al_1}(s_{\al_1}s_{\al_3}c_{\al_4}s_{\ep_3}+\Up c_{\ep_3})s_{\ep_1}]$}\\
$W^+X^- H'^{0}_{1} \mathcal{A}_2$ & \multicolumn{3}{c}  {$\frac{-ig^2}{2\sqrt2}[(c_{\al_3}c_{\al_4}+\sqrt2 s_{\al_3}s_{\al_4})s_{\ep_1}s_{\ep_3}-c_{\al_1}(s_{\al_1}s_{\al_3}c_{\al_4}s_{\ep_3}+\Up c_{\ep_3})c_{\ep_1}]$}\\
$W^+X^- H'^{0}_{2} \mathcal{A}_1$ & \multicolumn{3}{c}  {$\frac{ig^2}{2\sqrt2}\{(c_{\al_3}c_{\al_4}+\sqrt2 s_{\al_3}s_{\al_4})c_{\ep_1}c_{\ep_3}+c_{\al_1}[s_{\al_1}s_{\al_3}c_{\al_4}c_{\ep_3}-\Up (\fr v w c_{\al_4}c_{\ep_3}+s_{\ep_3})]s_{\ep_1}\}$}\\
$W^+X^- H'^{0}_{2} \mathcal{A}_2$ & \multicolumn{3}{c}  {$\frac{ig^2}{2\sqrt2}\{(c_{\al_3}c_{\al_4}+\sqrt2 s_{\al_3}s_{\al_4})s_{\ep_1}c_{\ep_3}-c_{\al_1}[s_{\al_1}s_{\al_3}c_{\al_4}c_{\ep_3}-\Up (\fr v w c_{\al_4}c_{\ep_3}+s_{\ep_3})]c_{\ep_1}\}$}\\
$W^+Y^{0} \mathcal{H}'^{-}_1 H_3$  & \multicolumn{3}{c}  {$\frac{g^2}{2\sqrt2}[\fr{u}{\sqrt{2\La^2+w^2}}(c_{\al_2}s_{\al_4}-\sqrt2 s_{\al_2}c_{\al_4}) c_{\ep_2}-(\sqrt2 s_{\al_2} s_{\al_4}+c_{\al_2}c_{\al_4})s_{\ep_2}]$}\\
$W^+Y^{0} \mathcal{H}'^{-}_1 H_4$  & \multicolumn{3}{c}  {$\frac{g^2}{2\sqrt2}[\fr{u}{\sqrt{2\La^2+w^2}}(s_{\al_2}s_{\al_4}+\sqrt2 c_{\al_2}c_{\al_4}) c_{\ep_2}+(\sqrt2 c_{\al_2} s_{\al_4}-s_{\al_2}c_{\al_4})s_{\ep_2}]$}\\
$W^+Y^{0} \mathcal{H}'^{-}_1 \mathcal{A}_1$ & \multicolumn{3}{c}  {$\frac{-ig^2}{2\sqrt2}[(c_{\al_3}c_{\al_4}+\sqrt2 s_{\al_3}s_{\al_4})c_{\ep_1}s_{\ep_2}+s_{\al_1}(c_{\al_1}s_{\al_3}c_{\al_4}s_{\ep_2}-\Up c_{\ep_2})s_{\ep_1}]$}\\
$W^+Y^{0} \mathcal{H}'^{-}_1 \mathcal{A}_2$ & \multicolumn{3}{c}  {$\frac{-ig^2}{2\sqrt2}[(c_{\al_3}c_{\al_4}+\sqrt2 s_{\al_3}s_{\al_4})s_{\ep_1}s_{\ep_2}-s_{\al_1}(c_{\al_1}s_{\al_3}c_{\al_4}s_{\ep_2}-\Up c_{\ep_2})c_{\ep_1}]$}\\
$W^+Y^{0} \mathcal{H}'^{-}_2 \mathcal{A}_1$ & \multicolumn{3}{c}  {$\frac{ig^2}{2\sqrt2}[(c_{\al_3}c_{\al_4}+\sqrt2 s_{\al_3}s_{\al_4})c_{\ep_1}c_{\ep_2}+s_{\al_1}(c_{\al_1}s_{\al_3}c_{\al_4}c_{\ep_2}+\Up s_{\ep_2})s_{\ep_1}]$}\\
$W^+Y^{0} \mathcal{H}'^{-}_2 \mathcal{A}_2$ & \multicolumn{3}{c}  {$\frac{ig^2}{2\sqrt2}[(c_{\al_3}c_{\al_4}+\sqrt2 s_{\al_3}s_{\al_4})s_{\ep_1}c_{\ep_2}-s_{\al_1}(c_{\al_1}s_{\al_3}c_{\al_4}c_{\ep_2}+\Up s_{\ep_2})c_{\ep_1}]$}\\
\end{tabular}
\begin{tabular}{lccc}
Vertex & Coupling & Vertex & Coupling\\ \hline
$X^+X^+ H^{--}_{11} \mathcal{A}_1$ & $\fr{-ig^2}{\sqrt2}(s_{\al_3}c_{\ep_1}+c_{\al_1}s_{\al_1}c_{\al_3}s_{\ep_1})$ & $X^+X^+ H^{--}_{11} H_3$ & $\fr{-g^2}{\sqrt2}s_{\al_2}$\\
$X^+X^+ H^{--}_{11} \mathcal{A}_2$ & $\fr{ig^2}{\sqrt2}(c_{\al_1}s_{\al_1}c_{\al_3}c_{\ep_1}-s_{\al_3}s_{\ep_1})$ & $X^+X^+ H^{--}_{11} H_4$ & $\fr{g^2}{\sqrt2}c_{\al_2}$ \\
$X^+X^- H_3 H_3$ & $\fr{g^2}{4}(1+s_{\al_2}^2)$ & $X^+X^- H_1 H_1$ & $\fr{g^2}{4}c_{\al_1}^2$ \\
$X^+X^- H_4 H_4$ & $\fr{g^2}{4}(1+c_{\al_2}^2)$ & $X^+X^- H_2 H_2$ & $\fr{g^2}{4}s_{\al_1}^2$ \\
$X^+X^- H_1 H_2$ & $\fr{g^2}{4}s_{2\al_1}$ & $X^+X^- H_3 H_4$ & $\fr{-g^2}{4}s_{2\al_2}$ \\
$X^+X^- H^{++}_{11} H^{--}_{11}$ & $g^2$ & $X^+X^- H^+_{12} H^-_{12}$ & $\fr{g^2}{2}$ \\
$X^+X^- H'^0_1 H'^{0*}_2$ & $\fr{g^2}{2}c_{\al_4}(c_{\al_4}s_{\ep_3}+\fr v w c_{\ep_3})c_{\ep_3}$ & $X^+X^- H'^0_1 H'^{0*}_1$ & $\fr{g^2}{2}(1-c_{\al_4}^2s_{\ep_3}^2)$ \\
$X^+X^- H'^0_2 H'^{0*}_2$ & $\fr{g^2}{2}(1+\fr {v}{w}c_{\al_4} s_{2\ep_3}-c_{\al_4}^2 c_{\ep_3}^2)$ & $X^+X^- H^+_1 H^-_1$ & $\fr{g^2}{2}c_{\al_1}^2$ \\
 $X^+X^- \mathcal{H}'^+_1 \mathcal{H}'^-_1$ & $\fr{g^2}{2}[1+3(s_{\al_4}^2s_{\ep_2}^2+\fr{u}{2\sqrt{2\La^2+w^2}}s_{2\al_4}s_{2\ep_2})]$ & $X^+X^- \mathcal{H}'^+_2 \mathcal{H}'^-_2$ & $\fr{g^2}{2}(1+3s_{\al_4}^2c_{\ep_2}^2)$  \\
  $X^+X^- \mathcal{H}'^+_1 \mathcal{H}'^-_2$ & $\fr{-3g^2}{4}(s_{\al_4}^2s_{2\ep_2}+\fr{u}{\sqrt{2\La^2+w^2}}s_{2\al_4}c_{\ep_2}^2)$ & $X^+X^- \mathcal{A}_1 \mathcal{A}_1$ & $\frac{g^2}{4}\Up^2 s_{\al_1}^2s_{\ep_1}^2$ \\
   $X^+X^- \mathcal{A}_1 \mathcal{A}_2$ & $\frac{-g^2}{4}\Up^2 s_{\al_1}^2s_{2\ep_1}$ &  $X^+X^- \mathcal{A}_2 \mathcal{A}_2$ & $\frac{g^2}{4}\Up^2 s_{\al_1}^2c_{\ep_1}^2$ \\
   $X^+Y^{0*} H^{--}_{11}H^+_{12}$ & $\frac{g^2}{\sqrt2}$ & $X^+Y^{0*} H^-_{12}H_5^0$ & $\frac{g^2}{\sqrt2}$ \\
  $X^+Y^{0*} H'^0_1 \mathcal{H}'^{-}_2$ & $\frac{g^2}{2}[\fr v w c_{\al_4}c_{\ep_3}+(1+2s_{\al_4}^2)s_{\ep_3}]c_{\ep_2}$ & $X^+Y^{0*} H'^0_2 \mathcal{H}'^{-}_2$ & $\frac{-g^2}{2}(1+2s_{\al_4}^2)c_{\ep_2}c_{\ep_3}$\\
  $X^+Y^{0*} H'^0_2 \mathcal{H}'^{-}_1$ & $\frac{g^2}{2}[\fr {u}{\sqrt{2\La^2+w^2}}s_{2\al_4}c_{\ep_2}+(1+2s_{\al_4}^2)s_{\ep_2}]c_{\ep_3}$ & $X^+Y^{0*} H^-_1 H_1$ & $\frac{g^2}{2\sqrt2}s_{2\al_1}$\\
  $X^+Y^{0*} H^-_1 H_2$ & $\frac{-g^2}{2\sqrt2}c_{2\al_1}$ & $X^+Y^{0*} H^-_1 \mathcal{A}_1$ & $\frac{-ig^2}{2\sqrt2}\Up c_{2\al_1}s_{\ep_1}$\\
  $X^+Y^{0*} H^-_1 \mathcal{A}_2$ & $\frac{ig^2}{2\sqrt2}\Up c_{2\al_1}c_{\ep_1}$ & $X^+Y^{0} H^-_{12} H_3$ & $-g^2s_{\al_2}$\\
 $X^+Y^{0} H^-_{12} \mathcal{A}_1$ & $-ig^2(c_{\al_1}s_{\al_1}c_{\al_3}s_{\ep_1}+s_{\al_3}c_{\ep_1})$ &  $X^+Y^{0} H^-_{12} H_4$ & $g^2c_{\al_2}$ \\
 $X^+Y^{0} H^-_{12} \mathcal{A}_2$ & $ig^2(c_{\al_1}s_{\al_1}c_{\al_3}c_{\ep_1}-s_{\al_3}s_{\ep_1})$ & $Y^0 Y^{0} H^{0*}_{5} H_3$ & $\fr{-g^2}{\sqrt2}s_{\al_2}$\\
 $Y^0 Y^{0} H^{0*}_{5} \mathcal{A}_1$ & $\fr{-ig^2}{\sqrt2}(c_{\al_1}s_{\al_1}c_{\al_3}s_{\ep_1}+s_{\al_3}c_{\ep_1})$ &  $Y^0 Y^{0} H^{0*}_{5} H_4$ & $\fr{g^2}{\sqrt2}c_{\al_2}$ \\
 $Y^0 Y^{0} H^{0*}_{5} \mathcal{A}_2$ & $\fr{ig^2}{\sqrt2}(c_{\al_1}s_{\al_1}c_{\al_3}c_{\ep_1}-s_{\al_3}s_{\ep_1})$ & $Y^0 Y^{0*} H_1 H_1$ & $\fr{g^2}{4}s_{\al_1}^2$\\
 $Y^0 Y^{0*} H_2 H_2$ & $\fr{g^2}{4}c_{\al_1}^2$ & $Y^0 Y^{0*} H_3 H_3$ & $\fr{g^2}{4}(1+s_{\al_2}^2)$\\
  $Y^0 Y^{0*} H_4 H_4$ & $\fr{g^2}{4}(1+c_{\al_2}^2)$ & $Y^0 Y^{0*} H_1 H_2$ & $\fr{-g^2}{4}s_{2\al_1}$ \\
   $Y^0 Y^{0*} H'^{0}_1 H'^{0*}_1$ & $\fr{g^2}{2}(1+3s_{\al_4}^2s_{\ep_3}^2+\fr v w c_{\al_4}s_{2\ep_3})$ & $Y^0 Y^{0*} H_3 H_4$ & $\fr{-g^2}{4}s_{2\al_2}$ \\
   $Y^0 Y^{0*} H'^{0}_2 H'^{0*}_2$ & $\fr{g^2}{2}(1+3s_{\al_4}^2c_{\ep_3}^2+\fr v w c_{\al_4}s_{2\ep_3})$ &  $Y^0 Y^{0*} H'^{0}_1 H'^{0*}_2$ & $\fr{-3g^2}{4}s_{\al_4}^2s_{2\ep_3}$ \\
   $Y^0 Y^{0*} H^{+}_{12} H^{-}_{12}$ & $\fr{g^2}{2}$ &  $Y^0 Y^{0*} H^{0}_5 H^{0*}_5$ & $g^2$ \\
   $Y^0 Y^{0*} \mathcal{H}'^{+}_1 \mathcal{H}'^{-}_1$ & $\fr{g^2}{2}(1-c_{\al_4}^2s_{\ep_2}^2+\fr{u}{2\sqrt{2\La^2+w^2}} s_{2\al_4}s_{2\ep_2})$ &  $Y^0 Y^{0*} H^{+}_1 H^{-}_1$ & $\fr{g^2}{2}s_{\al_1}^2$ \\   
   $Y^0 Y^{0*} \mathcal{H}'^{+}_1 \mathcal{H}'^{-}_2$ & $\fr{g^2}{4}[s_{2\ep_2} -(s_{\al_4}^2s_{2\ep_2}+\fr{u}{\sqrt{2\La^2+w^2}} s_{2\al_4}c_{\ep_2}^2)]$ &  $Y^0 Y^{0*} \mathcal{H}'^{+}_2 \mathcal{H}'^{-}_2$ & $\fr{g^2}{2}(1-c_{\al_4}^2c_{\ep_2}^2)$ \\
   $Y^0 Y^{0*} \mathcal{A}_1 \mathcal{A}_1$ & $\fr{g^2}{4}\Up^2c_{\al_1}^2s_{\ep_1}^2$ & $Y^0 Y^{0*} \mathcal{A}_1 \mathcal{A}_2$ & $\fr{-g^2}{4}\Up^2c_{\al_1}^2s_{2\ep_1}$ \\
   $Y^0 Y^{0*} \mathcal{A}_2 \mathcal{A}_2$ & $\fr{g^2}{4}\Up^2c_{\al_1}^2c_{\ep_1}^2$ & No data & No data\\
\hline
Vertex & \multicolumn{3}{c}{Coupling}\\ \hline
$X^+Y^{0*} H'^0_1 \mathcal{H}'^{-}_1$ & \multicolumn{3}{c}  {$\frac{-g^2}{2}[\frac{u}{\sqrt{2\La^2+w^2}}s_{2\al_4}c_{\ep_2}s_{\ep_3}+\fr v w c_{\al_4}s_{\ep_2} c_{\ep_3}+(1+2s_{\al_4}^2)s_{\ep_2}s_{\ep_3}]$}\\
\end{tabular}
\begin{tabular}{lccc}
Vertex & Coupling & Vertex & Coupling\\ \hline
$A A H^{++}_{11} H^{--}_{11}$ & $4g^2 s_W^2$ & $A A H^{+}_{12} H^{-}_{12}$ & $g^2 s_W^2$ \\
$A A H^{+}_{1} H^{-}_{1}$ & $g^2 s_W^2$ & $A A \mathcal{H}'^{+}_{1} \mathcal{H}'^{-}_{1}$ & $g^2 s_W^2$ \\
$A A \mathcal{H}'^{+}_{2} \mathcal{H}'^{-}_{2}$ & $g^2 s_W^2$ & $A Z H^{+}_{12} H^{-}_{12}$ & $-2g^2 s_W^2t_W$ \\
$A Z \mathcal{H}'^{+}_{1} \mathcal{H}'^{-}_{1}$ & $g^2 t_W(c_{2W}-c_{\ep_2}^2)$ & $A Z \mathcal{H}'^{+}_{1} \mathcal{H}'^{-}_{2}$ & $-g^2t_Wc_{\ep_2}s_{\ep_2}$ \\
$A Z \mathcal{H}'^{+}_{2} \mathcal{H}'^{-}_{2}$ & $g^2t_W (c_{2W}-s_{\ep_2}^2)$ & $A Z H^{++}_{11} H^{--}_{11}$ & $4g^2c_{2W}t_W$ \\
$A Z H^{+}_{1} H^{-}_{1}$ & $\fr{g^2}{2c_{W}}(s_{3W}-s_W)$ & $A Z' H^{++}_{11} H^{--}_{11}$ &$ \frac{4g^2}{\sqrt{1+2c_{2W}}}c_{2W}t_W$\\
$A Z' H^{+}_{12} H^{-}_{12}$ &$ \frac{2g^2}{\sqrt{1+2c_{2W}}}c_{2W}t_W$ & $A Z' H^{+}_{1} H^{-}_{1}$ &$ \frac{g^2}{\sqrt{1+2c_{2W}}}(2c_{W}^2c_{\al_1}^2-1)t_W$\\
$A Z' \mathcal{H}'^{+}_{2} \mathcal{H}'^{-}_{2}$ & $\frac{g^2}{\sqrt{1+2c_{2W}}}t_W[c_{2W}(c_{\al_4}^2c_{\ep_2}^2+2s_{\ep_2}^2)-s_{\al_4}^2c_{\ep_2}^2]$ & $Z Z H^0_5 H^{0*}_5$ & $\fr{g^2}{c_W^2}$\\
$Z Z H'^0_1 H'^{0*}_1$ & $\fr{g^2}{4c_W^2}(\fr v w c_{\al_4}s_{2\ep_3}+s_{\ep_3}^2)$ & $Z Z H'^0_1 H'^{0*}_2$ & $\fr{-g^2}{4c_W^2}(\fr v w c_{\al_4}c_{\ep_3}+s_{\ep_3})c_{\ep_3}$\\
 $Z Z H'^0_2 H'^{0*}_2$ & $\fr{g^2}{4c_W^2}c_{\ep_3}^2$ &  $Z Z H_1 H_1$ & $\fr{g^2}{8c_W^2}$\\
 $Z Z H_2 H_2$ & $\fr{g^2}{8c_W^2}$ & $Z Z \mathcal{A}_1 \mathcal{A}_1$ & $\fr{g^2}{8c_W^2}\Up^2 s_{\ep_1}^2$\\
 $Z Z \mathcal{A}_1 \mathcal{A}_2$ & $\fr{-g^2}{8c_W^2}\Up^2 s_{2\ep_1}$ & $Z Z \mathcal{A}_2 \mathcal{A}_2$ & $\fr{g^2}{8c_W^2}\Up^2 c_{\ep_1}^2$\\
 $Z Z H^{++}_{11} H^{--}_{11}$ & $\fr{g^2}{c_W^2}c_{2W}^2$ & $Z Z H^+_1 H^-_1$ & $\fr{g^2}{4c_W^2}c_{2W}^2$\\
 $Z Z \mathcal{H}'^{+}_{1} \mathcal{H}'^{-}_{1}$ & $\fr{g^2}{4c_W^2}(c_{2W}^2s_{\ep_2}^2+4s_{W}^4c_{\ep_2}^2)$ &  $Z Z \mathcal{H}'^{+}_{1} \mathcal{H}'^{-}_{2}$ & $\fr{g^2}{8c_W^2}(3-4c_{W}^2)s_{2\ep_2}$\\
 $Z Z \mathcal{H}'^{+}_{2} \mathcal{H}'^{-}_{2}$ & $\fr{g^2}{8c_W^2}[1+2(1-2c_{2W})s_{\ep_2}^2+c_{4W}]$ & $Z Z H^{+}_{12} H^{-}_{12}$ & $g^2s_W^2t_W^2$\\
 $Z Z' H^{+}_{12} H^{-}_{12}$ & $\fr{-2g^2}{\sqrt{1+2c_{2W}}}c_{2W}t_W^2$ & $Z Z' H_1 H_1$ & $\fr{g^2}{4c_W^2\sqrt{1+2c_{2W}}}(1-2c_{W}^2s_{\al_1}^2)$\\
 $Z Z' H_1 H_2$ & $\fr{g^2}{2\sqrt{1+2c_{2W}}}s_{2\al_1}$ &  $Z Z' H_2 H_2$ & $\fr{g^2}{4c_W^2\sqrt{1+2c_{2W}}}(1-2c_{W}^2c_{\al_1}^2)$ \\
 $Z Z' \mathcal{A}_1 \mathcal{A}_1$ & $\fr{g^2}{4c_W^2\sqrt{1+2c_{2W}}}\Up^2(1-2c_{W}^2c_{\al_1}^2)s_{\ep_1}^2$ & $Z Z' \mathcal{A}_1 \mathcal{A}_2$ & $\fr{g^2}{4c_W^2\sqrt{1+2c_{2W}}}\Up^2(2c_{W}^2c_{\al_1}^2-1)s_{2\ep_1}$\\
  $Z Z' \mathcal{A}_2 \mathcal{A}_2$ & $\fr{g^2}{4c_W^2\sqrt{1+2c_{2W}}}\Up^2(1-2c_{W}^2c_{\al_1}^2)c_{\ep_1}^2$ & $Z Z' H^0_5 H^{0*}_5$ & $ \fr{2g^2}{\sqrt{1+2c_{2W}}}(t_W^2-1)$\\
  $Z Z' H'^{0}_{2} H'^{0*}_{2}$ & $\frac{g^2}{2c_W^2\sqrt{1+2c_{2W}}}(1-2c_W^2c_{\al_4}^2)c_{\ep_3}^2$ & $Z Z' H^{++}_{11} H^{--}_{11}$ & $\fr{2g^2}{c_W^2\sqrt{1+2c_{2W}}}c_{2W}^2$ \\
   $Z Z' H^{+}_{1} H^{-}_{1}$ & $\frac{g^2}{2c_W^2\sqrt{1+2c_{2W}}}c_{2W}(2c_W^2c_{\al_1}^2-1)$ & $ Z' Z' H_1 H_1$ & $\frac{g^2}{8c_W^2(1+2c_{2W})}(1-s_{2W}^2s_{\al_1}^2)$ \\
   $ Z' Z' H_1 H_2$ & $\frac{g^2}{2(1+2c_{2W})}s_W^2s_{2\al_1}$ &$ Z' Z' H_2 H_2$ & $\frac{g^2}{8c_W^2(1+2c_{2W})}(1-s_{2W}^2c_{\al_1}^2)$ \\
    $ Z' Z' \mathcal{A}_1 \mathcal{A}_1$ & $\frac{g^2}{4(2+3c_{2W}+c_{4W})}\Up^2 (1-s_{2W}^2c_{\al_1}^2)s_{\ep_1}^2$ &  $ Z' Z' H_3 H_3$ & $ \frac{g^2}{2(3-t_W^2)}(1+3s_{\al_2}^2) $\\
    $ Z' Z' \mathcal{A}_1 \mathcal{A}_2$ & $\frac{g^2}{8c_W^4(t_W^2-3)}\Up^2 (1-s_{2W}^2c_{\al_1}^2)s_{2\ep_1}$ &$ Z' Z' H_3 H_4$ & $ \frac{3g^2}{t_W^2-3}s_{\al_2}c_{\al_2} $\\
     $ Z' Z' \mathcal{A}_2 \mathcal{A}_2$ & $\frac{g^2}{4(2+3c_{2W}+c_{4W})}\Up^2 (1-s_{2W}^2c_{\al_1}^2)c_{\ep_1}^2$ & $ Z' Z' H_4 H_4$ & $ \frac{g^2}{2(3-t_W^2)}(1+3c_{\al_2}^2) $\\
\hline
Vertex & \multicolumn{3}{c}{Coupling}\\ \hline
$A Z' \mathcal{H}'^{+}_{1} \mathcal{H}'^{-}_{1}$ & \multicolumn{3}{c}  {$\frac{g^2}{\sqrt{1+2c_{2W}}}t_W[(1+2c_{2W})c_{\ep_2}^2-1+c_W^2(2c_{\al_4}^2s_{\ep_2}^2-\fr{u}{\sqrt{2\La^2+w^2}}s_{2\al_4}s_{2\ep_2})]$}\\
$A Z' \mathcal{H}'^{+}_{1} \mathcal{H}'^{-}_{2}$ & \multicolumn{3}{c}  {$\frac{g^2}{\sqrt{1+2c_{2W}}}t_W[(c_{2W}+2c_W^2s_{\al_4}^2)s_{\ep_2}+\fr{u}{\sqrt{2\La^2+w^2}}c_W^2s_{2\al_4}c_{\ep_2}]c_{\ep_2}$}\\
$Z Z' \mathcal{H}'^{+}_{1} \mathcal{H}'^{-}_{1}$ & \multicolumn{3}{c}  {$\frac{-g^2}{2c_W^2\sqrt{1+2c_{2W}}}c_{2W}\{1+3c_{\ep_2}^2+c_W^2[\fr{u}{\sqrt{2\La^2+w^2}}s_{2\al_4}s_{2\ep_2}-2(2c_{\ep_2}^2+c_{\al_4}^2s_{\ep_2}^2)]\}$}\\
$Z Z' \mathcal{H}'^{+}_{1} \mathcal{H}'^{-}_{2}$ & \multicolumn{3}{c}  {$\frac{g^2}{2\sqrt{1+2c_{2W}}}c_{2W}[ \fr{u}{\sqrt{2\La^2+w^2}}s_{2\al_4}c_{\ep_2}-(c_{2\al_4}+3t_W^2)s_{\ep_2}]c_{\ep_2}$}\\
 $Z Z' \mathcal{H}'^{+}_{2} \mathcal{H}'^{-}_{2}$ & \multicolumn{3}{c}  {$\frac{g^2}{2c_W^2\sqrt{1+2c_{2W}}}c_{2W}[2c_W^2(c_{\al_4}^2c_{\ep_2}^2+2s_{\ep_2}^2)-1-3s_{\ep_2}^2]$}\\
   $Z Z' H'^{0}_{1} H'^{0*}_{1}$ & \multicolumn{3}{c}  {$\frac{g^2}{2c_W^2\sqrt{1+2c_{2W}}}[s_{\al_4}^2 s_{\ep_3}-c_{2W}c_{\al_4}(\fr{2v}{w}c_{\ep_3}+c_{\al_4}s_{\ep_3})]s_{\ep_3}$}\\
 $Z Z' H'^{0}_{1} H'^{0*}_{2}$ & \multicolumn{3}{c}  {$\frac{-g^2}{2c_W^2\sqrt{1+2c_{2W}}}[s_{\al_4}^2 s_{\ep_3}-c_{2W}c_{\al_4}(\fr{v}{w}c_{\ep_3}+c_{\al_4}s_{\ep_3})]c_{\ep_3}$}\\
\end{tabular}
\begin{tabular}{lccc}
Vertex & Coupling & Vertex & Coupling\\ \hline
$Z' Z' H^{+}_{1} H^{-}_{1}$ & $\fr{g^2}{4c_W^2(1+2c_{2W})}(1-s_{2W}^2c_{\al_1}^2)$ &  $Z' Z' \mathcal{H}'^{+}_{2} \mathcal{H}'^{-}_{2}$ & $\frac{g^2}{4c_W^4(3-t_W^2)}[s_{\al_4}^2c_{\ep_2}^2+c_{2W}^2(c_{\al_4}^2c_{\ep_2}^2+4s_{\ep_2}^2)]$\\
$Z' Z' H^{++}_{11} H^{--}_{11}$ & $\fr{g^2}{c_W^2(1+2c_{2W})}c_{2W}^2$ &  $Z' Z' H^{+}_{12} H^{-}_{12}$ & $\fr{g^2}{c_W^2(1+2c_{2W})}c_{2W}^2$\\
$Z' Z' H^{0}_{5} H^{0*}_{5}$ & $\fr{g^2}{c_W^2(1+2c_{2W})}c_{2W}^2$ & No data & No data\\
\hline
Vertex & \multicolumn{3}{c}{Coupling}\\ \hline
 $Z' Z' H'^{0}_{1} H'^{0*}_{1}$ & \multicolumn{3}{c}  {$\frac{g^2}{4c_W^4(3-t_W^2)}[\fr v w c_{2W}^2c_{\al_4}s_{2\ep_3}+4c_W^4c_{\ep_3}^2+(1 -s_{2W}^2c_{\al_4}^2)s_{\ep_3}^2]$}\\
 $Z' Z' H'^{0}_{1} H'^{0*}_{2}$ & \multicolumn{3}{c}  {$\frac{g^2}{4c_W^4(3-t_W^2)}[(4c_{W}^2-1)(\fr{v}{w} c_{\al_4}c_{\ep_3} +s_{\ep_3})-s_{2W}^2s_{\al_4}^2s_{\ep_3}]c_{\ep_3}$}\\
  $Z' Z' H'^{0}_{2} H'^{0*}_{2}$ & \multicolumn{3}{c}  {$\frac{g^2}{3-t_W^2}[1+\fr{v}{w} c_{\al_4}s_{2\ep_3}-s_{\al_4}^2c_{\ep_3}^2-\fr{1}{4c_W^4}( 4c_{W}^2c_{\al_4}^2-1)c_{\ep_3}^2]$}\\
  $Z' Z' \mathcal{H}'^{+}_{1} \mathcal{H}'^{-}_{1}$ & \multicolumn{3}{c}  {$\frac{g^2}{4c_W^4(3-t_W^2)}[\fr{u}{\sqrt{2\La^2+w^2}}s_{2W}^2s_{\al_4}c_{\al_4}s_{2\ep_2}+4c_{2W}^2c_{\ep_2}^2+ (1-s_{2W}^2c_{\al_4}^2)s_{\ep_2}^2]$}\\
   $Z' Z' \mathcal{H}'^{+}_{1} \mathcal{H}'^{-}_{2}$ & \multicolumn{3}{c}  {$\frac{g^2}{8c_W^4(t_W^2-3)}\{\fr{u}{\sqrt{2\La^2+w^2}}s_{2W}^2s_{2\al_4}c_{\ep_2}^2+[s_{2W}^2(4-c_{\al_4}^2)-3]s_{2\ep_2}\}$}\\
\end{tabular}
